Space-time optimized table lookup

We describe a space-time optimized circuit for the table lookup subroutine from lattice-surgery surface code primitives respecting 2D grid connectivity. Table lookup circuits are ubiquitous in quantum computing, allowing the presented circuit to be used for applications ranging from cryptography to quantum chemistry. Surface code is the leading approach to scalable fault-tolerant quantum computing pursued by industry and academia. We abstract away surface code implementation details by using a minimal set of operations supported by the surface code via lattice-surgery. Our exposition is accessible to a reader not familiar with surface codes and fault-tolerant quantum computing.

==> circuits/and.tex <==
%auto-ignore
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}[operators/subcircuit/seamless]
qubit {$|c_1\rangle$} c;
qubit {$|c_2\rangle$} c[+1];
qubit {$|0\rangle$} t;

setstyle {draw=none} t;
subcircuit {
  qubit {} c[2];
  qubit {} t;
  
  [shape=yquant-and]
  cnot t | c;
  setstyle {draw} t;
} (-);
text {$=$} (-);
subcircuit {
  qubit {} c[2];
  qubit {} t;
  
  cnot t | c;
} (-);
text {$=$} (-);
setstyle {draw=none} t;
subcircuit {
  qubit {} c[2];
  qubit {} t;
  
  ixgate t | c;
  setstyle {draw} t;
  sgate t;
} (-);
output {$|c_1\rangle$} c[0];
output {$|c_2\rangle$} c[1];
output {$|c_1c_2\rangle$} t;
\end{yquant}

\begin{scope}[xshift=8cm]
\begin{yquant}[operators/subcircuit/seamless]
qubit {$|c_1\rangle$} c;
qubit {$|c_2\rangle$} c[+1];
qubit {$|c_1c_2\rangle$} t;

subcircuit {
  qubit {} c[2];
  qubit {} t;

  [shape=yquant-and]
  cnot t | c;
  setstyle {draw=none} t;
} (-);
text {$=$} (-);
setstyle {draw} t;
subcircuit {
  qubit {} c[2];
  qubit {} t;

  cnot t | c;
} (-);
text {$=$} (-);
[name=last]
subcircuit {
  qubit {} c[2];
  qubit {} t;

  [name=c]
  zz c;
  [name=t]
  measx t;
  setstyle {draw=none} t;
} (-);
output {$|c_1\rangle$} c[0];
output {$|c_2\rangle$} c[1];
output {$|0\rangle$} t;
\end{yquant}
\end{scope}
\draw (last-c-0) -- (last-c-1);
\begin{scope}[on background layer]
\draw[double] (last-c-1) -- (last-t);
\end{scope}
\end{tikzpicture}

==> circuits/axis-independent-operations.tex <==
%auto-ignore
%auto-ignore
    \footnotesize
    \begin{tikzpicture}
        \node at (0,2) {\inputtikz{meas-bell-vertical}};
        \node at (0,0) {\inputtikz{meas-bell-horizontal}};
        
        \node at (4.5,1.78) {\inputtikz{prep-bell-vertical}};
        \node at (4.5,-.22) {\inputtikz{prep-bell-horizontal}};
        
        \node at (9,1.55) {\inputtikz{move-vertical}};
        \node at (9,-.45) {\inputtikz{move-horizontal}};
    \end{tikzpicture}

==> circuits/cat-path-1.tex <==
%auto-ignore
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base)]
    \checkerboard{10}{10}
    
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (0,9);
    \coordinate (c3) at (2,1);
    \coordinate (c4) at (2,8);
    \coordinate (c5) at (4,0);
    \coordinate (c6) at (4,9);
    \coordinate (c7) at (6,1);
    \coordinate (c8) at (6,8);
    \coordinate (c9) at (8,0);
    \coordinate (c10) at (8,9);
    
    \draw[draw-z,very thick] (c2) to[bend right=40] (c4);
    \draw[draw-z,very thick] (c6) to[bend right=40] (c8);
    \draw[draw-z,very thick] (c3) to[bend left=40] (c5);
    \draw[draw-z,very thick] (c7) to[bend left=40] (c9);
    
    \ZCatCoord{c1}{c2}
    \ZCatCoord{c3}{c4}
    \ZCatCoord{c5}{c6}
    \ZCatCoord{c7}{c8}
    \ZCatCoord{c9}{c10}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cat-path-2.tex <==
%auto-ignore
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,font=\footnotesize,baseline=(base)]
    \checkerboard{10}{10}
    
    \begin{scope}[every node/.style={shape=yquant-ft-prepare,ft bell}]
    \node (bb1-a) at (0,1) {\bonx};
    \node (bb1-b) at (0,2) {\bonx};
    \node (bb2-a) at (0,3) {\bonx};
    \node (bb2-b) at (0,4) {\bonx};
    \node (bb3-a) at (0,5) {\bonx};
    \node (bb3-b) at (0,6) {\bonx};
    \node (bb4-a) at (0,7) {\bonx};
    \node (bb4-b) at (0,8) {\bonx};
    \node (bb5-a) at (0,9) {\bonx};
    \node (bb5-b) at (1,9) {\bonx};
    \node (bb6-a) at (2,9) {\bonx};
    \node (bb6-b) at (2,8) {\bonx};
    \node (bb7-a) at (2,7) {\bonx};
    \node (bb7-b) at (2,6) {\bonx};
    \node (bb8-a) at (2,5) {\bonx};
    \node (bb8-b) at (2,4) {\bonx};
    \node (bb9-a) at (2,3) {\bonx};
    \node (bb9-b) at (2,2) {\bonx};
    \node (bb10-a) at (2,1) {\bonx};
    \node (bb10-b) at (2,0) {\bonx};
    \node (bb11-a) at (3,0) {\bonx};
    \node (bb11-b) at (4,0) {\bonx};
    \node (bb12-a) at (4,1) {\bonx};
    \node (bb12-b) at (4,2) {\bonx};
    \node (bb13-a) at (4,3) {\bonx};
    \node (bb13-b) at (4,4) {\bonx};
    \node (bb14-a) at (4,5) {\bonx};
    \node (bb14-b) at (4,6) {\bonx};
    \node (bb15-a) at (4,7) {\bonx};
    \node (bb15-b) at (4,8) {\bonx};
    \node (bb16-a) at (4,9) {\bonx};
    \node (bb16-b) at (5,9) {\bonx};
    \node (bb17-a) at (6,9) {\bonx};
    \node (bb17-b) at (6,8) {\bonx};
    \node (bb18-a) at (6,7) {\bonx};
    \node (bb18-b) at (6,6) {\bonx};
    \node (bb19-a) at (6,5) {\bonx};
    \node (bb19-b) at (6,4) {\bonx};
    \node (bb20-a) at (6,3) {\bonx};
    \node (bb20-b) at (6,2) {\bonx};
    \node (bb21-a) at (6,1) {\bonx};
    \node (bb21-b) at (6,0) {\bonx};
    \node (bb22-a) at (7,0) {\bonx};
    \node (bb22-b) at (8,0) {\bonx};
    \node (bb23-a) at (8,1) {\bonx};
    \node (bb23-b) at (8,2) {\bonx};
    \node (bb24-a) at (8,3) {\bonx};
    \node (bb24-b) at (8,4) {\bonx};
    \node (bb25-a) at (8,5) {\bonx};
    \node (bb25-b) at (8,6) {\bonx};
    \node (bb26-a) at (8,7) {\bonx};
    \node (bb26-b) at (8,8) {\bonx};
    \end{scope}
    \node[shape=yquant-ft-prepare,ft x] (prepx) at (8,9) {X};
    
    \foreach \i in {1,...,26} {%
        \BellLine{bb\i-a}{bb\i-b}
    }
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cat-path-3.tex <==
%auto-ignore
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,font=\footnotesize,baseline=(base)]
    \checkerboard{10}{10}
    
    \begin{scope}[every node/.style={shape=yquant-ft-measure,ft z}]
    \node (zz1-a) at (0,2) {\zonx};
    \node (zz1-b) at (0,3) {\zonx};
    \node (zz2-a) at (0,4) {\zonx};
    \node (zz2-b) at (0,5) {\zonx};
    \node (zz3-a) at (0,6) {\zonx};
    \node (zz3-b) at (0,7) {\zonx};
    \node (zz4-a) at (0,8) {\zonx};
    \node (zz4-b) at (0,9) {\zonx};
    \node (zz5-a) at (2,8) {\zonx};
    \node (zz5-b) at (2,7) {\zonx};
    \node (zz6-a) at (2,6) {\zonx};
    \node (zz6-b) at (2,5) {\zonx};
    \node (zz7-a) at (2,4) {\zonx};
    \node (zz7-b) at (2,3) {\zonx};
    \node (zz8-a) at (2,2) {\zonx};
    \node (zz8-b) at (2,1) {\zonx};
    \node (zz9-a) at (4,0) {\zonx};
    \node (zz9-b) at (4,1) {\zonx};
    \node (zz10-a) at (4,2) {\zonx};
    \node (zz10-b) at (4,3) {\zonx};
    \node (zz11-a) at (4,4) {\zonx};
    \node (zz11-b) at (4,5) {\zonx};
    \node (zz12-a) at (4,6) {\zonx};
    \node (zz12-b) at (4,7) {\zonx};
    \node (zz13-a) at (4,8) {\zonx};
    \node (zz13-b) at (4,9) {\zonx};
    \node (zz14-a) at (6,8) {\zonx};
    \node (zz14-b) at (6,7) {\zonx};
    \node (zz15-a) at (6,6) {\zonx};
    \node (zz15-b) at (6,5) {\zonx};
    \node (zz16-a) at (6,4) {\zonx};
    \node (zz16-b) at (6,3) {\zonx};
    \node (zz17-a) at (6,2) {\zonx};
    \node (zz17-b) at (6,1) {\zonx};
    \node (zz18-a) at (8,0) {\zonx};
    \node (zz18-b) at (8,1) {\zonx};
    \node (zz19-a) at (8,2) {\zonx};
    \node (zz19-b) at (8,3) {\zonx};
    \node (zz20-a) at (8,4) {\zonx};
    \node (zz20-b) at (8,5) {\zonx};
    \node (zz21-a) at (8,6) {\zonx};
    \node (zz21-b) at (8,7) {\zonx};
    \node (zz22-a) at (8,8) {\zonx};
    \node (zz22-b) at (8,9) {\zonx};
    \end{scope}
    \begin{scope}[every node/.style={shape=yquant-ft-measure,ft bell}]
    \node (b1-a) at (1,9) {\bonx};
    \node (b1-b) at (2,9) {\bonx};
    \node (b2-a) at (2,0) {\bonx};
    \node (b2-b) at (3,0) {\bonx};
    \node (b3-a) at (5,9) {\bonx};
    \node (b3-b) at (6,9) {\bonx};
    \node (b4-a) at (6,0) {\bonx};
    \node (b4-b) at (7,0) {\bonx};
    \end{scope}
    
    \foreach \i in {1,...,22} {%
        \ZLine{zz\i-a}{zz\i-b}
    }
    \foreach \i in {1,...,4} {%
        \BellLine{b\i-a}{b\i-b}
    }
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix-overview.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}

qubit {} other; addstyle {very thick} other;
[name=iface]
qubit {} iface[3];
qubit {$|c_1\rangle$} c;
qubit {$|c_2\rangle$} c[+1];
qubit {$|t\rangle$} t;

discard other, iface;

ixgate t | c[0] ~ c[1];

align -;
text {$=$} (c, t);

xgate c[1];
[operator/separation=-8pt]
ixgate t | c;
[operator/separation=-8pt]
xgate c[1];

text {$=$} (c, t);

init {interface qubits} (iface);
init {other qubits} other;

xgate c[1];
align -;
[name=prepare,x radius=20pt]
box {} (other, iface);

[name=zz1]
measz iface[0], c[0];
align -;
[name=zz2,operator/separation=-3pt]
measz iface[1], c[1];
align -;
[name=xz-z,operator/separation=-3pt]
measz iface[2];
[name=xz-x,operator/separation=-3pt]
measx t;

[name=execute,x radius=20pt]
box {} (other, iface);
discard iface;

align -;
[name=z1]
zgate c[0];
align -;
[name=z2,operator/separation=-6pt]
zgate c[1];
align -;
[name=x,operator/separation=-6pt]
xgate t;
align -;
xgate c[1];
\end{yquant}

\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}
\XZLine{xz-x}{xz-z}

\begin{scope}[on background layer]
\draw[double] (iface-2 -| execute.east) -| node[pos=0,above right,inner sep=2pt,font=\scriptsize] {$a$} (z1.north);
\draw[double] (iface-1 -| execute.east) -| node[pos=0,above right,inner sep=2pt,font=\scriptsize] {$b$} (z2.north);
\draw[double] (iface-0 -| execute.east) -| node[pos=0,above right,inner sep=2pt,font=\scriptsize] {$c$} (x.north);
\end{scope}

\path[fill=fill-h,draw=draw-h] (prepare.north west) rectangle (prepare.south east);
\node[align=center] at (prepare) {prepa-\\ration\\stage};

\path[fill=fill-h,draw=draw-h] (zz1-0.west |- execute.north) coordinate (left) -| (execute.south east) -- (execute.south west) |- ([yshift=2pt] zz1-0.north west) -- cycle;
\node[align=center] at (execute) {execu-\\tion\\stage};

\draw[latex-latex] ([yshift=5pt] prepare.north west) -- node[above,inner sep=1pt,font=\scriptsize] {$\tau_{\mathrm{P}}$} ([yshift=5pt] prepare.north east);

\draw[latex-latex] ([yshift=5pt] left) -- node[above,inner sep=1pt,font=\scriptsize] {$\tau_{\mathrm{E}}$} ([yshift=5pt] execute.north west);
\draw[latex-latex] ([yshift=5pt] execute.north west) -- node[above,inner sep=1pt,font=\scriptsize] {$0$ cycles} ([yshift=5pt] execute.north east);

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/cciz-with-exp.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\small]
\begin{yquant}
qubit {} c[2];
qubit {} t;

izgate t | c;

text {$=$} (-);

zgate t | c;
sdaggate c[1] | c[0];

text {$=$} (-);

tgate t;

align -;

[name=t1]
tdaggate c[1];
[name=z1]
zgate t;

align -;

[name=t2]
tdaggate c[0];
[name=z2]
zgate t;

align -;

[name=t3]
tgate c[0];
[name=z3]
zgate c[1], t;
\end{yquant}

\ZLine{z1}{t1}
\ZLine{z2}{t2}
\ZLine{z3-1}{t3}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/cciz-with-fanout.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} q[3];

qubit {} a;
qubit {} b;
qubit {} c;

qubit {} a[+1];
qubit {} b[+1];
qubit {} c[+1];

qubit {} a[+1];
qubit {} b[+1];

qubit {} a[+1];
qubit {} c[+1];

qubit {} a[+1];

setstyle {draw=none} a, b, c;

izgate q[0] | q[1], q[2];
text {$=$} (q);

[shape=yquant-and,name=fanout-a]
cnot a[1-4] | q[0];
setstyle {draw} a[1-4];

[shape=yquant-and,name=fanout-b]
cnot b[1-2] | q[1];
setstyle {draw} b[1-2];

[shape=yquant-and,name=fanout-c]
cnot c[1-2] | q[1];
setstyle {draw} c[1-2];

align -;

[name=ts]
tgate a[1], a[4];
[name=tds]
tdaggate a[2], a[3];
[name=zs]
zgate b[1-2], c[1-2];

align -;

measx a[1-4], b[1-2], c[1-2];
setstyle {draw=none} a[1-4], b[1-2], c[1-2];
[name=z]
zgate q;


text {$=$} (q);
align -;

setstyle {draw} q;

text {A$_0$} a[0];
text {A$_1$} a[1];
text {A$_2$} a[2];
text {A$_3$} a[3];
text {A$_4$} a[4];
text {B$_0$} b[0];
text {B$_1$} b[1];
text {C$_2$} b[2];
text {C$_0$} c[0];
text {C$_1$} c[1];
text {B$_3$} c[2];

[name=cat-a]
placeholder a[0-3] | a[4];
setstyle {draw} a;

[name=cat-b]
placeholder b[0-1] | b[2];
setstyle {draw} b;

[name=cat-c]
placeholder c[0-1] | c[2];
setstyle {draw} c;

[name=zz1]
measz q[0], a[0];
[name=zz2]
measz q[1], b[0];
[name=zz3]
measz q[2], c[0];

[name=ts-2]
tgate a[1], a[4];
[name=tds-2]
tdaggate a[2], a[3];
[name=zs-2]
zgate b[1-2], c[1-2];

align -;

measx a, b, c;
discard a, b, c;
[name=z-2]
zgate q;
\end{yquant}

\ZCat{cat-a}
\ZCat{cat-b}
\ZCat{cat-c}

\ZLine{ts-0}{zs-2}
\ZLine{tds-0}{zs-1};
\ZLine{tds-1}{zs-3};

\ZLine{ts-2-0}{zs-2-2}
\ZLine{tds-2-0}{zs-2-1};
\ZLine{tds-2-1}{zs-2-3};

\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}
\ZLine{zz3-0}{zz3-1}

\draw (fanout-a-p0) -- (fanout-a-3);
\draw (fanout-b-p0) -- (fanout-b-1);
\draw (fanout-c-p0) -- (fanout-c-1);

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/clone-sx.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\small]
\begin{yquant}
qubit {} a; setstyle {draw=none} a;
qubit {$|S_x\rangle$} b;

prepx a; setstyle {draw} a;
align -;
[name=mz]
measz a;
[name=mx]
measx b;
[name=x]
xgate a;
cnot a | b;

output {$|S_x\rangle$} a, b;
\end{yquant}

\XZLine{mx}{mz}

\begin{scope}[on background layer]
\draw (mz.north) -- ++(up:5pt) -| (x.north);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/execute-1.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\foreach \i/\x/\y in {%
1/0/0,2/2/0,
3/0/2,4/1/2,5/2/2,
6/0/4,7/2/4,8/3/4,
9/0/6,10/1/6,11/2/6,12/3/6
} {%
\node[shape=yquant-ft-measure,ft z] (za-\i) at (\x,\y) {\zonx};
\node[shape=yquant-ft-measure,ft z] (zb-\i) at ($(\x,\y)+(0,1)$) {\zonx};
}

\foreach \i in {1,...,12} {%
    \ZLine{za-\i}{zb-\i}
}

\begin{scope}
\node[shape=yquant-ft-measure,ft z] (a-1) at (0,8) {\zonx};
\node[shape=yquant-ft-measure,ft z] (b-1) at (1,8) {\zonx};
\node[shape=yquant-ft-measure,ft z] (c-1) at (2,8) {\zonx};
\node[shape=yquant-ft-measure,ft x] (a-2) at (-1,9) {X};
\node[shape=yquant-ft-measure,ft z] (b-2) at (1,9) {\zonx};
\node[shape=yquant-ft-measure,ft z] (c-2) at (2,9) {\zonx};

\XZLine{a-2}{a-1}
\ZLine{b-2}{b-1}
\ZLine{c-2}{c-1}
\end{scope}

\begin{scope}[every node/.style={font=\scriptsize}]
\node at (3,1) {$|S_x\!\rangle$};
\node at (3,3) {$|S_x\!\rangle$};
\node at (4,5) {$|S_x\!\rangle$};
\node at (4,7) {$|S_x\!\rangle$};
\end{scope}


\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/execute-2.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\foreach \i/\x/\y in {%
1/2/0,2/2/2,3/3/4,4/3/6
} {%
\node[shape=yquant-ft-measure,ft z] (z-\i) at (\x,\y) {\zonx};
\node[shape=yquant-ft-measure,ft x] (x-\i) at ($(\x,\y)+(1,1)$) {X};
\path[draw,fill=white!90!gray] ($(\x,\y)+(1,0)$) circle (.3);
\path[draw,fill=white!90!gray] ($(\x,\y)+(0,1)$) circle (.3);
}

\foreach \i in {1,...,4} {%
    \XZLine{x-\i}{z-\i}
}

\begin{scope}
\node[shape=yquant-ft-measure,ft z] (a-1) at (0,8) {\zonx};
\node[shape=yquant-ft-measure,ft z] (b-1) at (1,8) {\zonx};
\node[shape=yquant-ft-measure,ft z] (c-1) at (2,8) {\zonx};
\node[shape=yquant-ft-measure,ft x] (a-2) at (-1,9) {X};
\node[shape=yquant-ft-measure,ft z] (b-2) at (1,9) {\zonx};
\node[shape=yquant-ft-measure,ft z] (c-2) at (2,9) {\zonx};

\XZLine{a-2}{a-1}
\ZLine{b-2}{b-1}
\ZLine{c-2}{c-1}
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/exp-zzz.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\small]
\begin{yquant}
qubit {} t; setstyle {draw=none} t;
qubit {} q[3];

[name=t1]
tgate q[0];
[name=z1]
zgate q[1], q[2];

align -;

text {$=$} (q);
text {$|T\rangle$} t;
setstyle {draw} t;

[name=z2]
measz t, q;
[name=s]
sdaggate t;
align -;
[name=mx]
measx t;
discard t;
[name=z3]
zgate q;
\end{yquant}

\ZLine{t1}{z1-1}
\ZLine{z2-0}{z2-3}
\begin{scope}[on background layer]
\draw[double] (mx.south) -- (z3-2.north);
\draw[double] (z2-0.north) -- ++(up:5pt) -| (s.north);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/injects-xz.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
  qubit {} s; setstyle {draw=none} s;
  qubit {$|\varphi\rangle$} t;
  
  sdaggate t;
  text {$=$} t;
  
  zgate t;
  sgate t;
  align -;
  text {$=$} t;
  
  text {$|S_x\rangle$} s;
  setstyle {draw} s;
  
  zgate t;
  
  align -;
  [name=xz-a]
  measx s; 
  [name=xz-b]
  measz t;
  
  [name=z0]
  zgate t;
  align -;
  
  [name=mz]
  measz s;
  discard s;
  
  [name=z]
  zgate t;
  output {$S^\dagger|\varphi\rangle$} t;
\end{yquant}
\XZLine{xz-a}{xz-b}
\begin{scope}[on background layer]
\draw[double] (mz) -- (z);
\draw[double] (xz-b.south) -- ++(down:5pt) -| (z0.south);
\end{scope}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/ccix/locations-cat.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\begin{scope}
\clip (-.5,-.5) rectangle ++(6,9);

\draw[draw-z,very thick] (-.5,-.5) -| ++(1,2) -| ++(1,2) -| ++(1,5) -| cycle (.5,1.5) -- ++(up:7) (1.5,3.5) -- ++(up:5);

\end{scope}

\draw (-.5,-.5) rectangle ++(6,9);

\begin{scope}[every node/.style={font=\scriptsize}]
\node at (0,8) {A$_0$};
\node at (0,6) {A$_1$};
\node at (0,4) {A$_2$};
\node at (0,2) {A$_3$};
\node at (0,0) {A$_4$};

\node at (1,8) {B$_0$};
\node at (1,6) {B$_1$};
\node at (1,2) {B$_3$};

\node at (2,8) {C$_0$};
\node at (2,6) {C$_1$};
\node at (2,4) {C$_2$};

\node at (2,0) {$|T\rangle$};
\node at (2,2) {$|T\rangle$};
\node at (3,4) {$|T\rangle$};
\node at (3,6) {$|T\rangle$};

\node at (4,0) {$|S_x\!\rangle$};
\node at (4,2) {$|S_x\!\rangle$};
\node at (3,1) {$|S_x\!\rangle$};
\node at (3,3) {$|S_x\!\rangle$};
\node at (4,5) {$|S_x\!\rangle$};
\node at (4,7) {$|S_x\!\rangle$};
\node at (5,6) {$|S_x\!\rangle$};
\node at (5,8) {$|S_x\!\rangle$};
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/locations-catx.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\begin{scope}
\clip (-.5,-.5) rectangle ++(6,9);

\draw[draw-x,very thick] (-.5,-.5) -| ++(4,4) -| ++(1,4) -| cycle (-.5,1.5) -- ++(right:4) (-.5,3.5) -- ++(right:4) (-.5,5.5) -- ++(right:5);
\end{scope}

\draw (-.5,-.5) rectangle ++(6,9);

\begin{scope}[every node/.style={font=\scriptsize}]
\node at (0,8) {A$_0$};
\node at (0,6) {A$_1$};
\node at (0,4) {A$_2$};
\node at (0,2) {A$_3$};
\node at (0,0) {A$_4$};

\node at (1,8) {B$_0$};
\node at (1,6) {B$_1$};
\node at (1,2) {B$_3$};

\node at (2,8) {C$_0$};
\node at (2,6) {C$_1$};
\node at (2,4) {C$_2$};

\node at (2,0) {$|T\rangle$};
\node at (2,2) {$|T\rangle$};
\node at (3,4) {$|T\rangle$};
\node at (3,6) {$|T\rangle$};

\node at (4,0) {$|S_x\!\rangle$};
\node at (4,2) {$|S_x\!\rangle$};
\node at (3,1) {$|S_x\!\rangle$};
\node at (3,3) {$|S_x\!\rangle$};
\node at (4,5) {$|S_x\!\rangle$};
\node at (4,7) {$|S_x\!\rangle$};
\node at (5,6) {$|S_x\!\rangle$};
\node at (5,8) {$|S_x\!\rangle$};
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/locations-sx.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\begin{scope}
\clip (-.5,-.5) rectangle ++(6,9);

\foreach \x/\y/\d in {3.5/-.5,3.5/1.5,4.5/5.5,4.5/7.5} {%
\fill[fill=fill-h,fill opacity=.75] ($(\x,\y)$) rectangle ++(1,1);
}

\draw[draw-h,very thick] (2.5,-.5) rectangle ++(2,4) (3.5,4.5) rectangle ++(2,4) (2.5,1.5) -- ++(right:2) (3.5,6.5) -- ++(right:2);
\end{scope}

\draw (-.5,-.5) rectangle ++(6,9);

\begin{scope}[every node/.style={font=\scriptsize}]
\node at (0,8) {A$_0$};
\node at (0,6) {A$_1$};
\node at (0,4) {A$_2$};
\node at (0,2) {A$_3$};
\node at (0,0) {A$_4$};

\node at (1,8) {B$_0$};
\node at (1,6) {B$_1$};
\node at (1,2) {B$_3$};

\node at (2,8) {C$_0$};
\node at (2,6) {C$_1$};
\node at (2,4) {C$_2$};

\node at (2,0) {$|T\rangle$};
\node at (2,2) {$|T\rangle$};
\node at (3,4) {$|T\rangle$};
\node at (3,6) {$|T\rangle$};

\node at (4,0) {$|S_x\!\rangle$};
\node at (4,2) {$|S_x\!\rangle$};
\node at (3,1) {$|S_x\!\rangle$};
\node at (3,3) {$|S_x\!\rangle$};
\node at (4,5) {$|S_x\!\rangle$};
\node at (4,7) {$|S_x\!\rangle$};
\node at (5,6) {$|S_x\!\rangle$};
\node at (5,8) {$|S_x\!\rangle$};
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/multi-qubit-zz-measurement.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} q[3];
qubit {} cat[3]; setstyle {draw=none} cat;

[name=zz]
measz q;
align -;
hspace {5pt} q;
text {$=$} (q);
hspace {5pt} q;

[name=cat]
placeholder cat[0-1] | cat[2];
setstyle {draw} cat;

[name=zz1]
measz q[0], cat[0];
align -;
[name=zz2]
measz q[1], cat[1];
align -;
[name=zz3]
measz q[2], cat[2];
align -;

[name=mx1]
measx cat[0];
discard cat[0];
[name=z1]
zgate q[0];

align -;
[name=mx2]
measx cat[1];
discard cat[1];
[name=z2]
zgate q[1];

align -;
[name=mx3]
measx cat[2];
discard cat[2];
[name=z3]
zgate q[2];
\end{yquant}

\XCat{cat}
\ZLine{zz-0}{zz-2}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}
\ZLine{zz3-0}{zz3-1}

\begin{scope}[on background layer]
\draw[double,-stealth] (zz-0.north) -- ++(up:5pt) node[above,inner sep=1pt] {$z_1 \oplus z_2 \oplus z_3$};
\draw[double,-stealth] (zz1-0.north) -- ++(up:5pt) coordinate (q) node[above,inner sep=1pt] {$z_1$};
\draw[double,-stealth] (zz2-0.north) -- (zz2-0.north |- q) node[above,inner sep=1pt] {$z_2$};
\draw[double,-stealth] (zz3-0.north) -- (zz3-0.north |- q) node[above,inner sep=1pt] {$z_3$};

\draw[double] (mx1) -- (z1);
\draw[double] (mx2) -- (z2);
\draw[double] (mx3) -- (z3);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/ccix/prepare-1.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\coordinate (c1) at (0,0);
\coordinate (c2) at (0,8);

\coordinate (c3) at (1,2);
\coordinate (c4) at (1,8);

\coordinate (c5) at (2,4);
\coordinate (c6) at (2,8);

\begin{scope}
\clip (-.5,-.5) rectangle ++(6,9);
\draw[line width=3pt,black] (2,-.5) -- (2,2);
\draw[line width=3pt,black] (5,-.5) |- (3,4) -- (3,6);
\end{scope}

\node[shape=yquant-ft-prepare,ft z] (pt1) at (2,2) {\tonx};
\node[shape=yquant-ft-prepare,ft z] (pt2) at (3,6) {\tonx};
\node[rounded corners=2pt,ft h,font=\tiny,inner sep=0pt,minimum height=.95cm,minimum width=.95cm,align=center] at (3.5,0.5) {Clone \\ $|S_x\rangle$}; 
\node[rounded corners=2pt,ft h,font=\tiny,inner sep=0pt,minimum height=.95cm,minimum width=.95cm,align=center] at (3.5,2.5) {Clone \\ $|S_x\rangle$}; 
    
\ZCatCoord{c1}{c2}
\ZCatCoord{c3}{c4}
\ZCatCoord{c5}{c6}

\fill[gridlight,opacity=.75] (-.5,.5) rectangle ++(1,1) (-.5,2.5) rectangle ++(1,1) (-.5,4.5) rectangle ++(1,1) (-.5,6.5) rectangle ++(1,1);

\fill[griddark,opacity=.75] (.5,2.5) rectangle ++(1,1) (.5,4.5) rectangle ++(1,1) (.5,6.5) rectangle ++(1,1);

\fill[gridlight,opacity=.75] (1.5,4.5) rectangle ++(1,1) (1.5,6.5) rectangle ++(1,1);

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ccix/prepare-2.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,x=.5cm,y=-.5cm]

\checkerboard{9}{6}

\coordinate (c1) at (0,1);
\coordinate (c2) at (2,1);
\coordinate (c3) at (0,3);
\coordinate (c4) at (2,3);
\coordinate (c5) at (0,5);
\coordinate (c6) at (3,5);
\coordinate (c7) at (0,7);
\coordinate (c8) at (3,7);

\begin{scope}
\clip (-.5,-.5) rectangle ++(6,9);
\draw[line width=3pt,black] (2,-.5) -- (2,0);
\draw[line width=3pt,black] (5,-.5) |- (3,4);
\end{scope}

\node[shape=yquant-ft-prepare,ft z] (pt1) at (2,0) {\tonx};
\node[shape=yquant-ft-prepare,ft z] (pt2) at (3,4) {\tonx};
\node[rounded corners=2pt,ft h,font=\tiny,inner sep=0pt,minimum height=.95cm,minimum width=.95cm,align=center] at (4.5,5.5) {Clone \\ $|S_x\rangle$}; 
\node[rounded corners=2pt,ft h,font=\tiny,inner sep=0pt,minimum height=.95cm,minimum width=.95cm,align=center] at (4.5,7.5) {Clone \\ $|S_x\rangle$}; 
    
\XCatCoord{c1}{c2}
\XCatCoord{c3}{c4}
\XCatCoord{c5}{c6}
\XCatCoord{c7}{c8}

\fill[griddark,opacity=.75] (.5,.5) rectangle ++(1,1) (.5,4.5) rectangle ++(1,1);

\begin{scope}[every node/.style={font=\scriptsize}]
\node at (0,6) {A$_1$};
\node at (0,4) {A$_2$};
\node at (0,2) {A$_3$};
\node at (0,0) {A$_4$};

\node at (1,6) {B$_1$};
\node at (1,2) {B$_3$};

\node at (2,6) {C$_1$};
\node at (2,4) {C$_2$};

\node at (2,2) {$|T\rangle$};
\node at (3,6) {$|T\rangle$};
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ctl-one-input-tl.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\small]
\begin{yquant}
  qubit {$|c\rangle$} c;
  qubit {$|x\rangle$} i;
  qubit {} h;
  qubit {$|y\rangle^{(m)}$} output;
  addstyle {very thick} output;
  
  setstyle {draw=none} h;
  [shape=yquant-and]
  cnot h | c ~ i;
  setstyle {draw} h;
  [ft gate,ft x,font=\small]
  box {$\oplus{d_0}$} output | h;
  cnot h | c;
  [ft gate,ft x,font=\small]
  box {$\oplus{d_1}$} output | h;
  [shape=yquant-and]
  cnot h | c, i;
  setstyle {draw=none} h;
  
  output {$|c\rangle$} c;
  output {$|x\rangle$} i;
  output {$|c \mathbin{?} y \oplus d_x \mathbin{:} y\rangle^{(m)}$} output;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ctl-tl-zipper-expanded.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,every label/.style={anchor=south west,inner sep=0pt,outer sep=0pt}]
\begin{yquant}[operators/every barrier/.append style={dashed,dash pattern=on 2pt off 1pt,shorten >=-20pt}]
  qubit {$|c\land \bar x_1\rangle$} c;
  qubit {$|x_2\rangle$} i;
  qubit {} h;
  qubit {$|x_3\rangle$} i[+1];
  qubit {} h[+1];
  qubit {$|y\rangle^{(m)}$} output;
  addstyle {very thick} output;
  qubit {} h[+1];
  qubit {$|x_3\rangle$} i[+1];
  qubit {} h[+1];
  qubit {$|x_2\rangle$} i[+1];
  qubit {$|c\land x_1\rangle$} c[+1];
  
  [name=b0,operator/minimum width=0pt,operator/separation=0pt]
  barrier (-);
  
  % up
  setstyle {draw=none} h;
  ixgate h[0] | c[0] ~ i[0];
  setstyle {draw} h[0];
  
  [name=b1,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  % up
  ixgate h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];

  % down
  ixgate h[3] | c[1] ~ i[3];
  setstyle {draw} h[3];

  [name=b2,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);  

  % up
  sgate h[0];
  [name=f00,ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{000}}$} output | h[1];
  [name=s00,operator/separation=-10pt]
  sgate h[1];

  % down
  ixgate h[2] | h[3] ~ i[2];
  setstyle {draw} h[2];

  [name=b3,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  % up
  [opacity=.5]
  sgate c[0];
  cnot h[1] | h[0];

  % down
  sgate h[3];
  [name=f00-b,ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{100}}$} output | h[2];
  [name=s00-b,operator/separation=-10pt]
  sgate h[2];
  
  [name=b4,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  % down
  [opacity=.5]
  sgate c[1];
  cnot h[2] | h[3];

  % up
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{001}}$} output | h[1];
  align -;
  [name=adj-t-1,operator/separation=-10pt]
  measx h[1];
  setstyle {draw=none} h[1];
  [name=adj-c-1,operator/separation=-10pt]
  zz h[0], i[1];
  
  [name=b5,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  % up
  cnot h[0] | c[0];

  % down
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{101}}$} output | h[2];
  align -;
  [name=adj-t-1-b,operator/separation=-10pt]
  measx h[2];
  setstyle {draw=none} h[2];
  [name=adj-c-1-b,operator/separation=-10pt]
  zz h[3], i[2];
  
  [name=b6,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  % up
  [name=ix]
  ixgate h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];

  % down
  cnot h[3] | c[1];
 
  [name=b7,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
 
  % up
  [name=f10,ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{010}}$} output | h[1];
  [name=s10,operator/separation=-10pt]
  sgate h[1];

  % down
  [name=ix-b]
  ixgate h[2] | h[3] ~ i[2];
  setstyle {draw} h[2];
  
  [name=b8,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  % up
  cnot h[1] | h[0];

  % down
  [name=f10-b,ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{110}}$} output | h[2];
  [name=s10-b,operator/separation=-10pt]
  sgate h[2];
  
  [name=b9,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  % down
  cnot h[2] | h[3];
  
  % up
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{011}}$} output | h[1];
  align -;
  [name=adj-t-2,operator/separation=-10pt]
  measx h[1];
  setstyle {draw=none} h[1];
  [name=adj-c-2,operator/separation=-10pt]
  zz h[0], i[1];
  
  [name=b10,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  % up
  [name=adj-t-3]
  measx h[0];
  setstyle {draw=none} h[0];
  [name=adj-c-3]
  zz c[0], i[0];

  % down
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{d_{111}}$} output | h[2];
  align -;
  [name=adj-t-2-b,operator/separation=-10pt]
  measx h[2];
  setstyle {draw=none} h[2];
  [name=adj-c-2-b,operator/separation=-10pt]
  zz h[3], i[2];
  
  [name=b11,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  % down
  [name=adj-t-3-b]
  measx h[3];
  setstyle {draw=none} h[3];
  [name=adj-c-3-b]
  zz c[1], i[3];

  [name=b12,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  discard -;
\end{yquant}

\begin{scope}[every node/.append style={anchor=north,inner sep=0pt,yshift=20pt}]
  \node at ($(b0.north)!1/2!(b1.north)$) {1};
  \node at ($(b1.north)!1/2!(b2.north)$) {2};
  \node at ($(b2.north)!1/2!(b3.north)$) {3};
  \node at ($(b3.north)!1/2!(b4.north)$) {4};
  \node at ($(b4.north)!1/2!(b5.north)$) {5};
  \node at ($(b5.north)!1/2!(b6.north)$) {6};
  \node at ($(b6.north)!1/2!(b7.north)$) {7};
  \node at ($(b7.north)!1/2!(b8.north)$) {8};
  \node at ($(b8.north)!1/2!(b9.north)$) {9};
  \node at ($(b9.north)!1/2!(b10.north)$) {10};
  \node at ($(b10.north)!1/2!(b11.north)$) {11};
  \node at ($(b11.north)!1/2!(b12.north)$) {12};

  \node at ([yshift=12pt] $(b0.north)!1/2!(b1.north)$)   {$\tau_{R}$};
  \node at ([yshift=12pt] $(b1.north)!1/2!(b2.north)$)   {$\tau_{R}$};
  \node at ([yshift=12pt] $(b2.north)!1/2!(b3.north)$)   {$\tau_{R}$};
  \node at ([yshift=12pt] $(b3.north)!1/2!(b4.north)$)   {$\tau_{M}$};
  \node at ([yshift=12pt] $(b4.north)!1/2!(b5.north)$)   {$\tau_{M}$};
  \node at ([yshift=12pt] $(b5.north)!1/2!(b6.north)$)   {$\tau_{M}$};
  \node at ([yshift=12pt] $(b6.north)!1/2!(b7.north)$)   {$\tau_{R}$};
  \node at ([yshift=12pt] $(b7.north)!1/2!(b8.north)$)   {$\tau_{R}$};
  \node at ([yshift=12pt] $(b8.north)!1/2!(b9.north)$)   {$\tau_{M}$};
  \node at ([yshift=12pt] $(b9.north)!1/2!(b10.north)$)  {$\tau_{M}$};
  \node at ([yshift=12pt] $(b10.north)!1/2!(b11.north)$) {$\tau_{M}$};
  \node at ([yshift=12pt] $(b11.north)!1/2!(b12.north)$) {$\tau_{R}$};
\end{scope}

\begin{scope}[on background layer]
\draw (adj-c-1-0) -- (adj-c-1-1);
\draw[double] (adj-c-1-1) -- (adj-t-1);
\draw (adj-c-2-0) -- (adj-c-2-1);
\draw[double] (adj-c-2-1) -- (adj-t-2);
\draw (adj-c-3-0) -- (adj-c-3-1);
\draw[double] (adj-c-3-1) -- (adj-t-3);

\draw (adj-c-1-b-0) -- (adj-c-1-b-1);
\draw[double] (adj-c-1-b-1) -- (adj-t-1-b);
\draw (adj-c-2-b-0) -- (adj-c-2-b-1);
\draw[double] (adj-c-2-b-1) -- (adj-t-2-b);
\draw (adj-c-3-b-0) -- (adj-c-3-b-1);
\draw[double] (adj-c-3-b-1) -- (adj-t-3-b);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ctl-tl-zipper.tex <==
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}[operators/subcircuit/seamless]
qubit {} c;
qubit {} x;
qubit {} h;
qubit {} xr;
qubit {} y;
qubit {} xr_copy;
qubit {} h_copy;
qubit {} x_copy;
qubit {} c_copy;

setstyle {draw=none} -;

[name=rhs]
subcircuit {
qubit {$|c\rangle$} c;
qubit {$|x_1\rangle$} x;
qubit {} h;
qubit {$|x_2\dots x_k\rangle^{(k-1)}$} xr;
qubit {$|y\rangle^{(m)}$} y;
qubit {$|0\rangle^{(k-1)}$} xr_copy;
qubit {} h_copy;
qubit {$|0\rangle$} x_copy;
qubit {$|0\rangle$} c_copy;

setstyle {draw,thin} c, x, xr, y, c_copy, x_copy, xr_copy;
setstyle {very thick} xr, y, xr_copy;

cnot c_copy | c;
[operator/separation=-5pt]
cnot x_copy | x;
[operator/separation=-5pt]
cnot xr_copy | xr;

[shape=yquant-and]
cnot h | c ~ x;
setstyle {draw} h;
[shape=yquant-and,draw=none]
cnot h_copy | c_copy, x_copy;
setstyle {draw} h_copy;

[name=f0,ft gate,ft x,y radius=18pt,x radius=35pt]
box {} y | xr, xr_copy, h_copy, h;

align -;

[shape=yquant-and]
cnot h | c ~ x;
[shape=yquant-and,draw=none]
cnot h_copy | c_copy, x_copy;

setstyle {draw=none} h, h_copy;

[operator/separation=10pt]
cnot xr_copy | xr;
[operator/separation=-5pt]
cnot x_copy | x;
[operator/separation=-5pt]
cnot c_copy | c;
} (c, x, h, xr, y, xr_copy, h_copy, x_copy, c_copy);

output {$|c\rangle$} c;
output {$|x_1\rangle$} x;
output {$|x_2 \dots x_k\rangle^{(k-1)}$} xr;
output {$|c \mathbin{?} y \oplus f(x) \mathbin{:} y\rangle^{(m)}$} y;
\end{yquant}

\begin{scope}[every node/.style={shape=regular polygon,fill=white,draw,regular polygon sides=6,inner sep=2pt}]
\node at (rhs-f0-p0) {};
\node at (rhs-f0-p1) {};
\end{scope}
\node [below] at (rhs-f0.north) {$d_0, \dots, d_{2^{k-1}-1}$};
\node [above] at (rhs-f0.south) {$d_{2^{k-1}}, \dots, d_{K-1}$};
\draw[double,decorate,decoration=zigzag] (rhs-f0.west) -- (rhs-f0.east);
\end{tikzpicture}

==> circuits/ctl-tl.tex <==
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}[operators/subcircuit/seamless]
qubit {} c;
qubit {} x;
qubit {} h;
qubit {} xr;
qubit {} y;

setstyle {draw=none} -;

[name=lhs]
subcircuit {
qubit {$|c\rangle$} c;
qubit {$|x\rangle^{(k)}$} x;
qubit {$|y\rangle^{(m)}$} y;
setstyle {draw} c, x, y;
setstyle {very thick} x, y;

[name=f,ft gate,ft x]
box {$d_0, \dots, d_{K-1}$} y | x, c;
} (c, x, y);

text {$=$} (-);
setstyle {draw=none} -;

[name=rhs]
subcircuit {
qubit {$|c\rangle$} c;
qubit {$|x_1\rangle$} x;
qubit {} h;
qubit {$|x_2\dots x_k\rangle^{(k-1)}$} xr;
qubit {$|y\rangle^{(m)}$} y;

setstyle {draw,thin} c, x, xr, y;
setstyle {very thick} xr, y;

[shape=yquant-and]
cnot h | c ~ x;
setstyle {draw} h;

[name=f0,ft gate,ft x]
box {$d_0, \dots, d_{2^{k-1}-1}$} y | xr, h;

cnot h | c;

[name=f1,ft gate,ft x]
box {$d_{2^{k-1}}, \dots, d_{K-1}$} y | xr, h;

[shape=yquant-and]
cnot h | c, x;

setstyle {draw=none} h;
} (c, x, h, xr, y);

output {$|c\rangle$} c;
output {$|x_1\rangle$} x;
output {$|x_2 \dots x_k\rangle^{(k-1)}$} xr;
output {$|c \mathbin{?} y \oplus f(x) \mathbin{:} y\rangle^{(m)}$} y;
\end{yquant}

\begin{scope}[every node/.style={shape=regular polygon,fill=white,draw,regular polygon sides=6,inner sep=2pt}]
\node at (lhs-f-p0) {};
\node at (rhs-f0-p0) {};
\node at (rhs-f1-p0) {};
\end{scope}
\end{tikzpicture}

==> circuits/ctl-two-input-tl-expanded.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize,every label/.style={anchor=south west,inner sep=0pt,outer sep=0pt}]
\begin{yquant}[operators/every barrier/.append style={dashed,dash pattern=on 2pt off 1pt,shorten >=-20pt}]
  qubit {$|c\rangle$} c;
  qubit {$|x_1\rangle$} i;
  qubit {} h;
  qubit {$|x_2\rangle$} i[+1];
  qubit {} h[+1];
  qubit {$|y\rangle^{(m)}$} output;
  addstyle {very thick} output;
  
  [name=b0,operator/minimum width=0pt,operator/separation=0pt]
  barrier (-);
  
  setstyle {draw=none} h;
  ixgate h[0] | c ~ i[0];
  setstyle {draw} h[0];
  
  [name=b1,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  ixgate h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];

  [name=b2,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);  

  sgate h[0];
  [name=f00,ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(0, 0)}$} output | h[1];
  [name=s00,operator/separation=-15pt]
  sgate h[1];

  [name=b3,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);   

  [opacity=.5]
  sgate c;
  cnot h[1] | h[0];
  
  [name=b4,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);

  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(0, 1)}$} output | h[1];
  align -;
  [name=adj-t-1,operator/separation=-10pt]
  measx h[1];
  setstyle {draw=none} h[1];
  [name=adj-c-1,operator/separation=-10pt]
  zz h[0], i[1];
  
  [name=b5,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  cnot h[0] | c;
  
  [name=b6,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  [name=ix]
  ixgate h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];
 
  [name=b7,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
 
  [name=f10,ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(1, 0)}$} output | h[1];
  [name=s10,operator/separation=-15pt]
  sgate h[1];
  
  [name=b8,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  cnot h[1] | h[0];
  
  [name=b9,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(1, 1)}$} output | h[1];
  align -;
  [name=adj-t-2,operator/separation=-10pt]
  measx h[1];
  setstyle {draw=none} h[1];
  [name=adj-c-2,operator/separation=-10pt]
  zz h[0], i[1];
  
  [name=b10,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  
  [name=adj-t-3]
  measx h[0];
  setstyle {draw=none} h[0];
  [name=adj-c-3]
  zz c, i[0];
  
  [name=b11,operator/minimum width=0pt,operator/separation=3pt]
  barrier (-);
  discard -;
\end{yquant}

\begin{scope}[every node/.append style={anchor=north,inner sep=0pt,yshift=20pt}]
  \node at ($(b0.north)!1/2!(b1.north)$) {1};
  \node at ($(b1.north)!1/2!(b2.north)$) {2};
  \node at ($(b2.north)!1/2!(b3.north)$) {3};
  \node at ($(b3.north)!1/2!(b4.north)$) {4};
  \node at ($(b4.north)!1/2!(b5.north)$) {5};
  \node at ($(b5.north)!1/2!(b6.north)$) {6};
  \node at ($(b6.north)!1/2!(b7.north)$) {7};
  \node at ($(b7.north)!1/2!(b8.north)$) {8};
  \node at ($(b8.north)!1/2!(b9.north)$) {9};
  \node at ($(b9.north)!1/2!(b10.north)$) {10};
  \node at ($(b10.north)!1/2!(b11.north)$) {11};
\end{scope}

\begin{scope}[on background layer]
\node[fit=(ix) (f10) (adj-c-2-0),fill=orange,opacity=.25,inner sep=5pt] {};
\node[fit=(f00) (s00),fill=blue,opacity=.25] {};
\node[fit=(f10) (s10),fill=blue,opacity=.25] {};

\draw (adj-c-1-0) -- (adj-c-1-1);
\draw[double] (adj-c-1-1) -- (adj-t-1);
\draw (adj-c-2-0) -- (adj-c-2-1);
\draw[double] (adj-c-2-1) -- (adj-t-2);
\draw (adj-c-3-0) -- (adj-c-3-1);
\draw[double] (adj-c-3-1) -- (adj-t-3);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/ctl-two-input-tl.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
  qubit {$|c\rangle$} c;
  qubit {$|x_1\rangle$} i;
  qubit {} h;
  qubit {$|x_2\rangle$} i[+1];
  qubit {} h[+1];
  qubit {$|y\rangle^{(m)}$} output;
  addstyle {very thick} output;
  
  setstyle {draw=none} h;
  [shape=yquant-and]
  cnot h[0] | c ~ i[0];
  setstyle {draw} h[0];

  [shape=yquant-and]
  cnot h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(0, 0)}$} output | h[1];
  cnot h[1] | h[0];
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(0, 1)}$} output | h[1];
  [shape=yquant-and]
  cnot h[1] | h[0], i[1];
  setstyle {draw=none} h[1];
  
  cnot h[0] | c;
  
  [shape=yquant-and]
  cnot h[1] | h[0] ~ i[1];
  setstyle {draw} h[1];
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(1, 0)}$} output | h[1];
  cnot h[1] | h[0];
  [ft gate,ft x,font=\footnotesize]
  box {$\oplus{f(1, 1)}$} output | h[1];
  [shape=yquant-and]
  cnot h[1] | h[0], i[1];
  setstyle {draw=none} h[1];
  
  [shape=yquant-and]
  cnot h[0] | c, i[0];
  setstyle {draw=none} h[0];
  
  output {$|c\rangle$} c;
  output {$|x_1\rangle$} i[0];
  output {$|x_2\rangle$} i[1];
  output {$|c \mathbin{?} y \oplus f(x_1, x_2) \mathbin{:} y\rangle^{(m)}$} output;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cx-shapes-ms.tex <==
%auto-ignore
% mirror 's' shape 
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (m, b);
[name=b2,draw=none,x radius=7pt]
box {} (a, m);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.west |- b2.north);
\coordinate (bl) at (b1.south west);
\coordinate (br) at (b2.east |- b1.south);
\coordinate (tr) at (b2.north east);

\path[fill=fill-z,draw=draw-z]
  (tr) --
  ($(tr)!3/4!(br)$) -|
  ($(bl)!1/2!(br)$) -|
  ($(bl)!3/4!(tl)$) coordinate (left) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tr) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (left) -- (left |- u);
\end{scope}
\coordinate (a1) at ($(tr)!1/2!(u)$);
\draw[latex-latex] (tl |- a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1);
  
\node[left] at (a.east) {$|c\rangle$};
\node[left,align=center] at (middle.east) {$2n + 1$ \\ qubits};
\node[left] at (b.east) {$|t\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/cx-shapes-mt.tex <==
%auto-ignore
%  mirrored 'T' shape
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (a, m, b);
[name=b2,draw=none,x radius=7pt]
box {} (m);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.north west);
\coordinate (bl) at (b1.south west);
\coordinate (br) at (b1.south -| b2.east);
\coordinate (tr) at (b2.east |- b1.north);

\path[fill=fill-z,draw=draw-z]
  (tl) |-
  ($(bl)!1/2!(br)$) |-
  ($(tr)!3/4!(br)$) --
  ($(tr)!1/4!(br)$) coordinate (right) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tl) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (right) -- (right |- u);
\end{scope}
\coordinate (a1) at ($(tl)!1/2!(u)$);
\draw[latex-latex] (a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1 -| right);
  
\node[left] at (a.east) {$|c\rangle$};
\node[left,align=center] at (middle.east) {$2n$ \\ qubits};
\node[left] at (b.east) {$|t\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cx-shapes-s.tex <==
%auto-ignore
% 's' shape
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (a, m);
[name=b2,draw=none,x radius=7pt]
box {} (m, b);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.north west);
\coordinate (bl) at (b1.west |- b2.south);
\coordinate (br) at (b2.south east);
\coordinate (tr) at (b2.east |- b1.north);

\path[fill=fill-z,draw=draw-z]
  (tl) --
  ($(tl)!3/4!(bl)$) -|
  ($(bl)!1/2!(br)$) -|
  ($(br)!3/4!(tr)$) coordinate (right) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tl) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (right) -- (right |- u);
\end{scope}
\coordinate (a1) at ($(tl)!1/2!(u)$);
\draw[latex-latex] (a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1 -| right);
  
\node[left] at (a.east) {$|c\rangle$};
\node[left,align=center] at (middle.east) {$2n + 1$ \\ qubits};
\node[left] at (b.east) {$|t\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/cx-shapes-t.tex <==
%auto-ignore
% cx shapes 'T'
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (m);
[name=b2,draw=none,x radius=7pt]
box {} (a, m, b);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.west |- b2.north);
\coordinate (bl) at (b1.west |- b2.south);
\coordinate (br) at (b2.south east);
\coordinate (tr) at (b2.north east);

\path[fill=fill-z,draw=draw-z]
  (tr) |-
  ($(bl)!1/2!(br)$) |-
  ($(tl)!3/4!(bl)$) --
  ($(tl)!1/4!(bl)$) coordinate (left) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tr) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (left) -- (left |- u);
\end{scope}
\coordinate (a1) at ($(tr)!1/2!(u)$);
\draw[latex-latex] (tl |- a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1);
  
\node[left] at (a.east) {$|c\rangle$};
\node[left,align=center] at (middle.east) {$2n$ \\ qubits};
\node[left] at (b.east) {$|t\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/cx3-a.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {$|t\rangle$} c;

setstyle {draw=none} b;

cnot c | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
[name=base]
init {B} b;
init {C} c;

prepx b;
setstyle {draw} -;
align -;
[name=zz]
measz a, b;
[name=x1]
xgate b;
[name=xx]
measx b, c;
[name=z]
zgate a, b;
align a, b, c;
[name=mz]
measz b;
[name=x2]
xgate c;

discard b;
output {$|c\rangle$} a;
output {$|t \oplus c\rangle$} c;
\end{yquant}

\begin{scope}[on background layer]
\node[draw,fit=(z-0) (z-1),inner sep=2pt] (corrections) {};
\draw[double] (zz-1.south) -- ++(down:5pt) -| (x1.south);
\draw[double] (xx-1.south) -- ++(down:5pt) -| (corrections.south);
\draw[double] (x2.north) -- (x2.north |- mz.south);
\end{scope}
\ZLine{zz-0}{zz-1}
\XLine{xx-0}{xx-1}
\end{tikzpicture}


==> circuits/cx3-b.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {$|t\rangle$} c;

setstyle {draw=none} b;

cnot c | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
[name=base]
init {B} b;
init {C} c;

prepz b;
setstyle {draw} -;
align -;
[name=xx]
measx b, c;
[name=z1]
zgate b;
[name=zz]
measz a, b;
[name=x]
xgate b, c;
align a, b, c;
[name=mx]
measx b;
[name=z2]
zgate a;

discard b;
output {$|c\rangle$} a;
output {$|t \oplus c\rangle$} c;
\end{yquant}

\begin{scope}[on background layer]
\node[draw,fit=(x-0) (x-1),inner sep=2pt] (corrections) {};
\draw[double] (xx-0.north) -- ++(up:5pt) -| (z1.north);
\draw[double] (zz-0.north) -- ++(up:5pt) -| (corrections.north);
\draw[double] (z2.south) -- (z2.south |- mx.north);
\end{scope}
\XLine{xx-0}{xx-1}
\ZLine{zz-0}{zz-1}
\end{tikzpicture}


==> circuits/cx4-measure.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {} c;
qubit {$|t\rangle$} d;

setstyle {draw=none} b, c;

cnot d | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;

prepx b;
prepz c;
setstyle {draw} -;
align -;
[name=zz]
measz a, b;
[name=xx]
measx c, d;
[name=x1]
xgate b;
[name=z1]
zgate c;

[name=bell]
measbell b, c;
setstyle {draw=none} b, c;

align -;

[name=z2]
zgate a;
[name=x2]
xgate d;

output {$|c\rangle$} a;
output {$|t\oplus c\rangle$} d;
\end{yquant}

\begin{scope}[on background layer]
\draw[double] (zz-0.north) -- ++(up:5pt) -| (x1.north);
\draw[double] (xx-1.south) -- ++(down:5pt) -| (z1.south);
\draw[double] (x2.north) |- node[pos=.25,right,inner sep=1.5pt,font=\tiny] {ZZ} (bell-1.east);
\draw[double] (z2.south) |- node[pos=.25,right,inner sep=1.5pt,font=\tiny] {XX} (bell-0.east);
\end{scope}
\ZLine{zz-0}{zz-1}
\XLine{xx-0}{xx-1}
\BellLine{bell-0}{bell-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cx4-prepare.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {} c;
qubit {$|t\rangle$} d;

setstyle {draw=none} b, c;

cnot d | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;

[name=bell]
prepbell b, c;
setstyle {draw} -;

[name=zz]
measz a, b;
[name=xx]
measx c, d;
[name=x]
xgate b, c;
[name=z]
zgate b, c;

align -;

[name=mx]
measx b;
[name=mz]
measz c;
[name=z2]
zgate a;
[name=x2]
xgate d;

output {$|c\rangle$} a;
output {$|t \oplus c\rangle$} d;
discard b, c;
\end{yquant}

\begin{scope}[on background layer]
\node[draw,fit=(x-0) (x-1),inner sep=2pt] (x-corrections) {};
\node[draw,fit=(z-0) (z-1),inner sep=2pt] (z-corrections) {};
\draw[double] (z2.south) -- (z2.south |- mx.north);
\draw[double] (x2.north) -- (x2.north |- mz.south);

\draw[double] (zz-0.north) -- ++(up:5pt) -| (x-corrections.north);
\draw[double] (xx-1.south) -- ++(down:5pt) -| (z-corrections.south);
\end{scope}
\BellLine{bell-0}{bell-1}
\ZLine{zz-0}{zz-1}
\XLine{xx-0}{xx-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cx5a.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {} c;
qubit {} d;
qubit {$|t\rangle$} e;

setstyle {draw=none} b, c, d;

cnot e | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;
init {E} e;
setstyle {draw} a, e;

[name=px]
prepx b;
setstyle {draw} b;
align -;
[name=zz]
measz a, b;
[name=bell0]
prepbell c, d;
setstyle {draw} c, d;

align -;
[name=bell1]
measbell b, c;
discard b, c;
[name=xx]
measx d, e;
[name=mz]
measz d;
discard d;
output {$|c\rangle$} a;
output {$|t\oplus c\rangle$} e;
\end{yquant}

\begin{scope}[on background layer]
\node[inner sep=2pt,fill=orange,opacity=.25,fit=(px) (zz-0)] {};
\node[inner sep=2pt,fill=blue,opacity=.25,fit=(xx-1) (mz)] {};
\end{scope}

\BellLine{bell0-0}{bell0-1}
\BellLine{bell1-0}{bell1-1}
\XLine{xx-0}{xx-1}
\ZLine{zz-0}{zz-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cx5b.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|c\rangle$} a;
qubit {} b;
qubit {} c;
qubit {} d;
qubit {$|t\rangle$} e;

setstyle {draw=none} b, c, d;

cnot e | a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;
init {E} e;
setstyle {draw} a, e;

[name=pz]
prepz d;
setstyle {draw} d;
align -;
[name=bell0]
prepbell b, c; 
setstyle {draw} b, c;
[name=xx]
measx d, e;
align -;
[name=zz]
measz a, b;
[name=bell1]
measbell c, d;
discard c, d;
align -;
[name=mx]
measx b;
discard b;
output {$|c\rangle$} a;
output {$|t\oplus c\rangle$} e;
\end{yquant}

\begin{scope}[on background layer]
\node[inner sep=2pt,fill=orange,opacity=.25,fit=(pz) (xx-1)] {};
\node[inner sep=2pt,fill=blue,opacity=.25,fit=(zz-0) (mx)] {};
\end{scope}

\BellLine{bell0-0}{bell0-1}
\BellLine{bell1-0}{bell1-1}
\XLine{xx-0}{xx-1}
\ZLine{zz-0}{zz-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/cxor.tex <==
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}
  qubit {$|1\rangle$} c;
  qubit {$|y\rangle^{(m)}$} t;
  
  addstyle {very thick} t;
  
  hspace {5pt} -;
  [ft gate,ft x]
  box {$\oplus a$} t | c;
  hspace {5pt} -;
  
  output {$|1\rangle$} c;
  output {$|y\oplus a\rangle^{(m)}$} t;
\end{yquant}

\begin{scope}[xshift=4cm]
\begin{yquant}
  qubit {$|0\rangle$} c;
  qubit {$|y\rangle^{(m)}$} t;
  
  addstyle {very thick} t;
  
  hspace {5pt} -;
  [ft gate,ft x]
  box {$\oplus a$} t | c;
  hspace {5pt} -;
  
  output {$|0\rangle$} c;
  output {$|y\rangle^{(m)}$} t;
\end{yquant}
\end{scope}

\begin{scope}[xshift=8cm]
\begin{yquant}
  qubit {$|c\rangle$} c;
  qubit {$|y_1\rangle$} t;
  qubit {$|y_2\rangle$} t[+1];
  qubit {$|y_3\rangle$} t[+1];
  
  [ft gate,ft x]
  box {$\oplus {101_2}$} (t) | c;
  
  text {$=$} (-);
  
  cnot t[0], t[2] | c;
  
  output {$|c\rangle$} c;
  output {$|y_1 \oplus c\rangle$} t[0];
  output {$|y_2\rangle$} t[1];
  output {$|y_3 \oplus c\rangle$} t[2];
\end{yquant}
\end{scope}
\end{tikzpicture}


==> circuits/delayed-choice-cz.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}[register/minimum height=3mm,register/minimum depth=3mm]
  qubit {} s;
  qubit {} s[+1]; setstyle {draw=none} s;
  qubit {} t;
  qubit {} t[+1];
  
  [name=cz1]
  zz (t);
  
  align -;
  text {$=$} t;
  
  [name=ps,inner sep=0pt]
  text {$|+\rangle$} s;
  setstyle {draw} s;
  [name=cz2]
  zz (s);
  
  cnot s[0] | t[0];
  cnot s[1] | t[1];
  
  [name=mx,operator/separation=10pt]
  measx s;
  discard s;
  
  align -;
  [name=z,operator/separation=15pt]
  zgate t;
\end{yquant}

\foreach \i in {0,1} {%
\path[draw=draw-z,fill=fill-z] ([xshift=1pt] mx-\i.north west) -- ++(left:10pt) |- (mx-\i.south west) -- cycle;
\node[font=\footnotesize,inner sep=.5pt,left] at (mx-\i.west) {Z};
}

\begin{scope}[on background layer]
\node[fill=orange,opacity=.25,fit=(cz2) (ps-1) (ps-0)] (pcz) {};
\draw[double,stealth-] (mx-0.north west) -- ++(up:7pt) node[inner sep=1pt,above] {$a$};
\draw[double,stealth-] (mx-1.south west) -- ++(down:7pt) node[inner sep=1pt,below] {$a$};
\draw[double,stealth-] (cz1.north) -- ++(up:7pt) node[inner sep=1pt,above] {$a$};
\draw[double,-stealth] (mx-0.east) -- ++(right:7pt) node[inner sep=1pt,right] {$c_1$};
\draw[double,-stealth] (mx-1.east) -- ++(right:7pt) node[inner sep=1pt,right] {$c_2$};
\draw[double,stealth-] (z-0.north) |- ++(7pt,7pt) node[inner sep=1pt,right] {$a \mathbin{?} c_2 \mathbin{:} c_1$};
\draw[double,stealth-] (z-1.south) |- ++(7pt,-7pt) node[inner sep=1pt,right] {$a \mathbin{?} c_1 \mathbin{:} c_2$};
\end{scope}

\node[inner sep=1.5pt,above,font=\scriptsize] at (pcz.north) {Prepare $|\mathrm{CZ}\rangle$};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/ghx-2.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$|q_2\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[1];
    setstyle {draw} q;
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=bell]
    prepbell q;
    setstyle {draw} q;
    
    output {$|\mathrm{GHZ}_2\rangle_X$} (q[0-1]);
  \end{yquant}
  
  \XCat{cat}
  \BellLine{bell-0}{bell-1}
\end{tikzpicture}

==> circuits/ghx-n-even.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$\rvdots$} q[+1]; discard q[1];
    qubit {$|q_{n-2}\rangle$} q[+1];
    qubit {$|q_{n-1}\rangle$} q[+1];
    qubit {$|q_n\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[4];
    setstyle {draw} q[0,4];
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=cat2]
    placeholder q[0] | q[2];
    
    [name=bell]
    prepbell q[3-4];
    setstyle {draw} q;
    
    [name=xx]
    measx q[2-3];
    
    [name=z]
    zgate q[3-4];
    
    output {$|\mathrm{GHZ}_n\rangle_X$} (q);
  \end{yquant}
  
  \XCat{cat}
  \XCat{cat2}
  \BellLine{bell-0}{bell-1}
  \node[fit=(z-0) (z-1),draw] (corrections) {};
  
  \draw[double] (xx-0.north) -- ++(up:5pt) -| (corrections.north);
  
  \XLine{xx-0}{xx-1}
\end{tikzpicture}

==> circuits/ghx-n-odd.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$\rvdots$} q[+1]; discard q[1];
    qubit {$|q_{n-1}\rangle$} q[+1];
    qubit {$|q_n\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[3];
    setstyle {draw} q[0,3];
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=cat2]
    placeholder q[0] | q[2];
    
    prepz q[3];
    setstyle {draw} q;

    [name=xx]
    measx q[2-3];

    [name=z]
    zgate q[3];
    
    output {$|\mathrm{GHZ}_n\rangle_X$} (q);
  \end{yquant}
  
  \XCat{cat}
  \XCat{cat2}
  
  \draw[double] (xx-1.south) -- ++(down:5pt) -| (z.south);
  
  \XLine{xx-0}{xx-1}
\end{tikzpicture}

==> circuits/ghz-2.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$|q_2\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[1];
    setstyle {draw} q;
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=bell]
    prepbell q;
    setstyle {draw} q;
    
    output {$|\mathrm{GHZ}_2\rangle$} (q[0-1]);
  \end{yquant}
  
  \ZCat{cat}
  \BellLine{bell-0}{bell-1}
\end{tikzpicture}

==> circuits/ghz-n-even.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$\rvdots$} q[+1]; discard q[1];
    qubit {$|q_{n-2}\rangle$} q[+1];
    qubit {$|q_{n-1}\rangle$} q[+1];
    qubit {$|q_n\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[4];
    setstyle {draw} q[0,4];
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=cat2]
    placeholder q[0] | q[2];
    
    [name=bell]
    prepbell q[3-4];
    setstyle {draw} q;
    
    [name=zz]
    measz q[2-3];
    
    [name=x]
    xgate q[3-4];
    
    output {$|\mathrm{GHZ}_n\rangle$} (q);
  \end{yquant}
  
  \ZCat{cat}
  \ZCat{cat2}
  \BellLine{bell-0}{bell-1}
  \node[fit=(x-0) (x-1),draw] (corrections) {};
  
  \draw[double] (zz-0.north) -- ++(up:5pt) -| (corrections.north);
  
  \ZLine{zz-0}{zz-1}
\end{tikzpicture}

==> circuits/ghz-n-odd.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|q_1\rangle$} q;
    qubit {$\rvdots$} q[+1]; discard q[1];
    qubit {$|q_{n-1}\rangle$} q[+1];
    qubit {$|q_n\rangle$} q[+1];

    setstyle {draw=none} q;
    [name=cat]
    placeholder q[0] | q[3];
    setstyle {draw} q[0,3];
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    [name=cat2]
    placeholder q[0] | q[2];
    
    prepx q[3];
    setstyle {draw} q;

    [name=zz]
    measz q[2-3];
    
    [name=x]
    xgate q[3];
    
    output {$|\mathrm{GHZ}_n\rangle$} (q);
  \end{yquant}
  
  \ZCat{cat}
  \ZCat{cat2}

  \draw[double] (zz-1.south) -- ++(down:5pt) -| (x.south);
  
  \ZLine{zz-0}{zz-1}
\end{tikzpicture}

==> circuits/injects-cnot.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
  qubit {} s; setstyle {draw=none} s;
  qubit {$|\varphi\rangle$} t;
  
  sgate t;
  align -;
  text {$=$} t;
  
  text {$|S\rangle$} s;
  setstyle {draw} s;
  cnot s | t;
  [name=mz]
  measz s;
  discard s;
  [name=z]
  zgate t;
  output {$S|\varphi\rangle$} t;
\end{yquant}
\scoped[on background layer] \draw[double] (mz) -- (z);
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/injects-zz.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
  qubit {} s; setstyle {draw=none} s;
  qubit {$|\varphi\rangle$} t;
  
  sgate t;
  align -;
  text {$=$} t;
  
  text {$|S\rangle$} s;
  setstyle {draw} s;
  
  [name=zz]
  measz s, t; 
  
  [name=z0]
  zgate t;
  align -;
  
  [name=mx]
  measx s;
  discard s;
  
  [name=z]
  zgate t;
  output {$S|\varphi\rangle$} t;
\end{yquant}
\ZLine{zz-0}{zz-1}
\begin{scope}[on background layer]
\draw[double] (mx) -- (z);
\draw[double] (zz-1.south) -- ++(down:5pt) -| (z0.south);
\end{scope}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/layout/layout-ctl2.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid

    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        \node at (2,11) {$|c\rangle$};
        \node at (4,11) {$|x_1\rangle$};
        \node at (6,11) {$|h_1\rangle$};
        \node at (2,13) {$|x_2\rangle$};
        \node at (4,13) {$|h_2\rangle$};
        \node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        \node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}

    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/layout/layout1.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 1};
    \coordinate (base) at (current bounding box.center);
    
    \path[dashed,ultra thick,draw=draw-x] (7.5,8.5) rectangle ++(2,6);
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\footnotesize}]
    \node[shape=yquant-ft-measure,ft z] at (2,12) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (4,12) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (7,10) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (2,11) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (4,11) {\zonx};
    \node[shape=yquant-ft-measure,ft x] at (6,11) {X};

    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (13,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (14,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (15,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (12,9) {\mvtgtonx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (12,10) {\mvtgtonx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (12,11) {\mvtgtonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \draw[draw-z,line width=1mm] (2,12) -- (2,11);
    \draw[draw-z,line width=1mm] (4,12) -- (4,11);
    \draw[draw-x,line width=1mm] (6,11) -- (6.5,10.5);
    \draw[draw-z,line width=1mm] (7,10) -- (6.5,10.5);

    \draw[draw-bell,line width=1mm] (7,10) -| (10,9) -- (12,9);
    \draw[draw-bell,line width=1mm] (4,12) -| (11,10) -- (12,10);
    \draw[draw-bell,line width=1mm] (2,12) -| (3,14) -| (12,11);

    \draw[draw-bell,line width=1mm] (13,8) to[out=270,in=0,looseness=1.5] (12,10);
    \draw[draw-bell,line width=1mm] (14,8) to[out=270,in=0,looseness=2] (12,11);
    \draw[draw-bell,line width=1mm] (15,8) to[out=270,in=0,looseness=1.3] (12,9);
    \end{scope}
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        \node at (15,7) {$|h_1\rangle$};
        \node at (14,7) {$|c\rangle$};
        \node at (13,7) {$|x_1\rangle$};
        \node at (2,13) {$|x_2\rangle$};
        \node at (4,13) {$|h_2\rangle$};
        \node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        \node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/layout/layout11.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 11};
    \coordinate (base) at (current bounding box.center);
    
    \path[fill=white,draw] (10,15) circle (.4);
    \draw ($(10,15)-(0,0.4)$) -- ++(up:.8);
    \draw ($(10,15)-(0.4,0)$) -| (11,10) -| (2,11);
    \fill (2,11) circle (.2);
    
    \path[fill=white,draw] (11,16) circle (.4);
    \draw ($(11,16)-(0,0.4)$) -- ++(up:.8);
    \draw ($(11,16)+(0.4,0)$) -| (9,12) -| (4,11);
    \fill (4,11) circle (.2);
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        %\node at (2,11) {$|c\rangle$};
        %\node at (4,11) {$|x_1\rangle$};
        \node at (6,11) {$|h_1\rangle$};
        \node at (2,13) {$|x_2\rangle$};
        \node at (4,13) {$|h_2\rangle$};
        %\node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        %\node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/layout/layout2.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 2};
    \coordinate (base) at (current bounding box.center);
    
    \path[dashed,ultra thick,draw=draw-x] (7.5,8.5) rectangle ++(2,6);
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\footnotesize}]
    \node[shape=yquant-ft-measure,ft z] at (6,10) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (2,14) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (5,14) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (6,11) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (2,13) {\zonx};
    \node[shape=yquant-ft-measure,ft x] at (4,13) {X};
    \node[shape=yquant-ft-prepare,ft z] at (6,12) {\sonx};
    \node[shape=yquant-ft-prepare,ft z] at (2,0) {\sonx};

    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (19,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (20,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (21,8) {\mvsrconx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (18,9) {\mvtgtonx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (18,10) {\mvtgtonx};
    \node[shape=yquant-rectangle,rounded corners=2pt,ft bell] at (18,11) {\mvtgtonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \draw[draw-z,line width=1mm] (2,14) -- (2,13);
    \draw[draw-z,line width=1mm] (6,10) -- (6,11);
    \draw[draw-z,line width=1mm] (5,14) -- (4.5,13.5);
    \draw[draw-x,line width=1mm] (4,13) -- (4.5,13.5);

    \draw[line width=3pt,black] (2,0) -- ++(0,-.5);
    \draw[line width=3pt,black] (6,12) -| ++(-3,-12.5);

    \draw[draw-bell,line width=1mm] (6,10) -| (10,12) -| (16,9) -- (18,9);
    \draw[draw-bell,line width=1mm] (5,14) -| (7,12) -| (9,13) -| (17,10) -- (18,10);
    \draw[draw-bell,line width=1mm] (2,14) -| (3,16) -| (9,14) -| (18,11);

    \draw[draw-bell,line width=1mm] (19,8) to[out=270,in=0,looseness=2] (18,9);
    \draw[draw-bell,line width=1mm] (20,8) to[out=270,in=0,looseness=2] (18,11);
    \draw[draw-bell,line width=1mm] (21,8) to[out=270,in=0,looseness=2] (18,10);
    \end{scope}
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        \node at (2,11) {$|c\rangle$};
        \node at (4,11) {$|x_1\rangle$};
        \node at (21,7) {$|h_2\rangle$};
        \node at (20,7) {$|x_2\rangle$};
        \node at (19,7) {$|h_1\rangle$};
        \node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        \node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/layout/layout3.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 3};
    \coordinate (base) at (current bounding box.center);
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\footnotesize}]
    \node[shape=yquant-ft-measure,ft z] at (6,11) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (6,12) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (4,13) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (1,8) {\zonx};
    \node[shape=yquant-ft-prepare,ft z] at (2,10) {\sonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \draw[draw-z,line width=1mm] (6,11) -- (6,12);
    \draw[draw-z,line width=1mm] (4,13) |- ++(-3,1) -- (1,8);
    
    \draw[line width=3pt,black] (2,10) -| ++(1,-10.5);
    \end{scope}
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        \node at (2,11) {$|c\rangle$};
        \node at (4,11) {$|x_1\rangle$};
        %\node at (6,11) {$|h_1\rangle$};
        \node at (2,13) {$|x_2\rangle$};
        %\node at (4,13) {$|h_2\rangle$};
        \node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        \node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/layout/layout4.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 4};
    \coordinate (base) at (current bounding box.center);
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\footnotesize}]
    \node[shape=yquant-ft-measure,ft z] at (2,10) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (2,11) {\zonx};
    \end{scope}
    
    \path[fill=white,draw] (4,13) circle (.4);
    \draw ($(4,13)-(0,0.4)$) -- ++(up:.8);
    \draw ($(4,13)-(0.4,0)$) -| (5,12) -| (6,11);
    \fill (6,11) circle (.2);
    
    \begin{scope}[on background layer]
    \draw[draw-z,line width=1mm] (2,10) -- (2,11);
    
    \end{scope}
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        %\node at (2,11) {$|c\rangle$};
        \node at (4,11) {$|x_1\rangle$};
        %\node at (6,11) {$|h_1\rangle$};
        \node at (2,13) {$|x_2\rangle$};
        %\node at (4,13) {$|h_2\rangle$};
        \node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        \node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/layout/layout5.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base),font=\footnotesize]
    \layoutGrid
    \node[outer sep=3pt,anchor=south east,fill=white,rounded corners=5pt,draw=griddark] at (current bounding box.south east) {Layer 5};
    \coordinate (base) at (current bounding box.center);
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\footnotesize}]
    \node[shape=yquant-ft-measure,ft z] at (4,13) {\zonx};
    \node[shape=yquant-ft-measure,ft z] at (1,8) {\zonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \draw[draw-z,line width=1mm] (4,13) |- ++(-3,1) -- (1,8);
    \end{scope}
    
    \path[fill=white,draw] (10,15) circle (.4);
    \draw ($(10,15)-(0,0.4)$) -- ++(up:.8);
    \draw ($(10,15)-(0.4,0)$) -| (11,10) -| (6,11);
    \fill (6,11) circle (.2);
    
    \path[fill=white,draw] (11,16) circle (.4);
    \draw ($(11,16)-(0,0.4)$) -- ++(up:.8);
    \draw ($(11,16)+(0.4,0)$) -| (9,12) -| (2,13);
    \fill (2,13) circle (.2);
    
    % Labels
    \begin{scope}[every node/.style={font=\scriptsize}]
        \node at (2,11) {$|c\rangle$};
        \node at (4,11) {$|x_1\rangle$};
        %\node at (6,11) {$|h_1\rangle$};
        %\node at (2,13) {$|x_2\rangle$};
        %\node at (4,13) {$|h_2\rangle$};
        %\node[font=\tiny] at (10,15) {$|\mathrm{CZ}\rangle$};
        %\node[font=\tiny] at (11,16) {$|\mathrm{CZ}\rangle$};
    \end{scope}
\end{tikzpicture}


==> circuits/mcx-with-s.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} s; discard s;
qubit {} c;
qubit {} t[3];

[ft gate,ft x]
box {$\oplus {101}$} (t) | c;
[operator/separation=-5pt]
sgate c;

text {$=$} (c, t);

align -;

init {$|S\rangle$} s;
cnot t[0] | c;
cnot t[1] | c;
cnot s | c;
[name=mz1]
measz s;
discard s;
[name=z1]
zgate c;


text {$=$} (c, t);

align -;
init {$|S\rangle$} s;
cnot s, t[0], t[2] | c;
[name=mz2]
measz s;
discard s;
[name=z2]
zgate c;

\end{yquant}

\begin{scope}[on background layer]
\draw[double] (mz1.south) -- (z1.north);
\draw[double] (mz2.south) -- (z2.north);
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/meas-bell-horizontal.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];

    [name=bell]
    measbell q;
    setstyle {draw=none} q;    
    
    hspace {17pt} -;

    text {$=$} (-);
    
    setstyle {draw} q;
     
    [name=xx]
    measx q;

    [name=z]
    measz q;
    setstyle {draw=none} q;    
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (bell-0.east) -- ++(right:7pt) node[right] {$\mathrm{ZZ}$};
  \draw[double] (bell-1.east) -- ++(right:7pt) node[right] {$\mathrm{XX}$};
  \draw[double] (xx-0.north) -- ++(up:5pt) node[above] (xx) {$\mathrm{XX}$\phantom{\llap{$x_1$}}};
  \node[right] at (xx.east) {$\mathrm{ZZ} = z_1 \oplus z_2$};
  \draw[double] (z-0.east) -- ++(right:7pt) node[right] {$z_1$};
  \draw[double] (z-1.east) -- ++(right:7pt) node[right] {$z_2$};
  \end{scope}
  
  \BellLine{bell-0}{bell-1}
  \XLine{xx-0}{xx-1}
\end{tikzpicture}

==> circuits/meas-bell-vertical.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];
    
    [name=bell]
    measbell q;
    setstyle {draw=none} q;    
    
    hspace {17pt} -;

    text {$=$} (-);
    
    setstyle {draw} q;
     
    [name=zz]
    measz q;

    [name=x]
    measx q;
    setstyle {draw=none} q;    
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (bell-0.east) -- ++(right:7pt) node[right] {$\mathrm{ZZ}$};
  \draw[double] (bell-1.east) -- ++(right:7pt) node[right] {$\mathrm{XX}$};
  \draw[double] (zz-0.north) -- ++(up:5pt) node[above] (zz) {$\mathrm{ZZ}$\phantom{\llap{$x_1$}}};
  \node[right] at (zz.east) {$\mathrm{XX} = x_1 \oplus x_2$};
  \draw[double] (x-0.east) -- ++(right:7pt) node[right] {$x_1$};
  \draw[double] (x-1.east) -- ++(right:7pt) node[right] {$x_2$};
  \end{scope}
  
  \BellLine{bell-0}{bell-1}
  \ZLine{zz-0}{zz-1}
\end{tikzpicture}

==> circuits/measure-bell4.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} q[4];
setstyle {draw=none} q[1-2];

[name=bell0]
measbell q[0], q[3];

text {$=$} (q);

[name=bell1]
prepbell q[1], q[2];
setstyle {draw} q;

[name=bell2]
measbell q;

discard q;
\end{yquant}

\BellLine{bell0-0}{bell0-1}
\BellLine{bell1-0}{bell1-1}
\BellLine{bell2-0}{bell2-1}
\BellLine{bell2-2}{bell2-3}

\begin{scope}[on background layer]
\node[fit=(bell1-0) (bell1-1),inner sep=1.5pt] (b1) {};
\node[fit=(bell2-0) (bell2-1),inner sep=1.5pt] (b2) {};
\fill[blue,opacity=.25] (b2.north west) -| (b2.south east) -| (b1.south east) -| (b1.north west) -| cycle;
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mini-measxx.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base)]
    \checkerboard{2}{2}
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\normalsize}]
    \node[shape=yquant-ft-measure,ft x] (xx-a) at (0,0) {X};
    \node[shape=yquant-ft-measure,ft x] (xx-b) at (1,0) {X};
    \end{scope}
    \XLine{xx-a}{xx-b}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mini-measxz.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base)]
    \checkerboard{2}{2}
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\normalsize}]
    \node[shape=yquant-ft-measure,ft x] (xx) at (0,0) {X};
    \node[shape=yquant-ft-measure,ft z] (zz) at (1,1) {\zonx};
    \end{scope}
    
    \path[draw,fill=white!90!gray] (0,1) circle (.3);
    \path[draw,fill=white!90!gray] (1,0) circle (.3);
    
    \XZLine{xx}{zz}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mini-measzz.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base)]
    \checkerboard{2}{2}
    
    \begin{scope}[every node/.style={inner sep=1.5pt,font=\normalsize}]
    \node[shape=yquant-ft-measure,ft z] (zz-a) at (0,0) {\zonx};
    \node[shape=yquant-ft-measure,ft z] (zz-b) at (0,1) {\zonx};
    \end{scope}
    \ZLine{zz-a}{zz-b}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/move-horizontal.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];

    setstyle {draw=none} q[1];
    [name=move1]
    movesrc q[0];
    [name=move2]
    movetgt q[1];
    setstyle {draw=none} q[0];
    setstyle {draw} q[1];

    text {$=$} (-);
    
    setstyle {draw=none} q;
    init {$|\varphi\rangle$} q[0];
    setstyle {draw} q[0];
    
    prepz q[1];
    setstyle {draw} q[1];
     
    [name=xx]
    measx q;
    [name=z]
    zgate q[1];
    
    align q;
    [name=mz]
    measz q[0];
    discard q[0];
    [name=x]
    xgate q[1];
    
    output {$|\varphi\rangle$} q[1];
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (xx-1.south) -- ++(down:5pt) -| (z.south);
  \draw[double] (mz.south) -- (x.north);
  \end{scope}
  
  \BellLine{move1}{move2}
  \XLine{xx-0}{xx-1}
\end{tikzpicture}

==> circuits/move-vertical.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];

    setstyle {draw=none} q[1];
    [name=move1]
    movesrc q[0];
    [name=move2]
    movetgt q[1];
    setstyle {draw=none} q[0];
    setstyle {draw} q[1];

    text {$=$} (-);
    
    setstyle {draw=none} q;
    init {$|\varphi\rangle$} q[0];
    setstyle {draw} q[0];
    
    prepx q[1];
    setstyle {draw} q[1];
     
    [name=zz]
    measz q;
    [name=x]
    xgate q[1];
    
    align q;
    [name=mx]
    measx q[0];
    discard q[0];
    [name=z]
    zgate q[1];
    
    output {$|\varphi\rangle$} q[1];
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (zz-1.south) -- ++(down:5pt) -| (x.south);
  \draw[double] (mx.south) -- (z.north);
  \end{scope}
  
  \BellLine{move1}{move2}
  \ZLine{zz-0}{zz-1}
\end{tikzpicture}

==> circuits/mt-cnot-1.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,baseline=(base)]
    \checkerboard{5}{2}
    
    \path[fill=white,draw] (1,1) circle (.4);
    \draw ($(1,1)-(0,0.4)$) -- ++(up:.8);
    \draw (0,1) -- ++(right:1.4);
    
    \path[fill=white,draw] (1,2) circle (.4);
    \draw ($(1,2)-(0,0.4)$) -- ++(up:.8);
    \draw (0,2) -- ++(right:1.4);
    
    \path[fill=white,draw] (1,3) circle (.4);
    \draw ($(1,3)-(0,0.4)$) -- ++(up:.8);
    \draw (0,3) -- ++(right:1.4);
    
    \path[fill=white,draw] (1,4) circle (.4);
    \draw ($(1,4)-(0,0.4)$) -- ++(up:.8);
    \draw (0,4) -- ++(right:1.4);
    
    \draw (0,0) -- (0,4);
    \fill (0,0) circle (.2);
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mt-cnot-3.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,font=\footnotesize,baseline=(base)]
    \checkerboard{5}{2}

    \begin{scope}[every node/.style={inner sep=1.5pt}]
    \node[shape=yquant-ft-measure,ft z] (zz-a) at (0,0) {\zonx};
    \node[shape=yquant-ft-measure,ft z] (zz-b) at (0,1) {\zonx};
    \end{scope}
    
    \ZLine{zz-a}{zz-b}

    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mt-cnot-4.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,font=\footnotesize,baseline=(base)]
    \checkerboard{5}{2}
    
    \begin{scope}[every node/.style={inner sep=1.5pt}]
    \node[shape=yquant-ft-measure,ft x] (xx1-a) at (0,1) {X};
    \node[shape=yquant-ft-measure,ft x] (xx1-b) at (1,1) {X};
    \node[shape=yquant-ft-measure,ft x] (xx2-a) at (0,2) {X};
    \node[shape=yquant-ft-measure,ft x] (xx2-b) at (1,2) {X};
    \node[shape=yquant-ft-measure,ft x] (xx3-a) at (0,3) {X};
    \node[shape=yquant-ft-measure,ft x] (xx3-b) at (1,3) {X};
    \node[shape=yquant-ft-measure,ft x] (xx4-a) at (0,4) {X};
    \node[shape=yquant-ft-measure,ft x] (xx4-b) at (1,4) {X};
    \end{scope}
    
    \XLine{xx1-a}{xx1-b}
    \XLine{xx2-a}{xx2-b}
    \XLine{xx3-a}{xx3-b}
    \XLine{xx4-a}{xx4-b}

    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mt-cnot-5.tex <==
%auto-ignore
\begin{tikzpicture}[x=.5cm,y=-.5cm,font=\footnotesize,baseline=(base)]
    \checkerboard{5}{2}
    
    \begin{scope}[every node/.style={inner sep=1.5pt}]
    \node[shape=yquant-ft-measure,ft z] (mz1) at (0,1) {\zonx};
    \node[shape=yquant-ft-measure,ft z] (mz2) at (0,2) {\zonx};
    \node[shape=yquant-ft-measure,ft z] (mz3) at (0,3) {\zonx};
    \node[shape=yquant-ft-measure,ft z] (mz4) at (0,4) {\zonx};
    \end{scope}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/mtx-derivation.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {$|c\rangle$} ctl;
    qubit {} c;
    qubit {} h;
    qubit {$|t_1\rangle$} t;
    qubit {} c[+1];
    qubit {} h[+1];
    qubit {$|t_2\rangle$} t[+1];
    
    setstyle {draw=none} c;
    
    [shape=yquant-and,name=left]
    cnot c | ctl; setstyle {draw} c;
    cnot t[0] | c[0];
    cnot t[1] | c[1];
    [shape=yquant-and,name=right]
    cnot c | ctl; setstyle {draw=none} c;
    
    text {$=$} (-);
    
    setstyle {draw=none} c, h;
    [name=cat1]
    placeholder c[0] | c[1];
    setstyle {draw} c;
    
    align ctl, c[0], h;

    [name=zz]
    measz ctl, c[0];

    % CX PrepareX
    [name=cx1-px]
    prepx h[0];
    [name=cx2-px]
    prepx h[1];
    setstyle {draw} h;

    % CX MeasureZZ
    align c, h;
    [name=cx1-zz1]
    measz c[0];
    [name=cx1-zz2]
    measz h[0];
    [name=cx2-zz1]
    measz c[1];
    [name=cx2-zz2]
    measz h[1];
    
    % CX MeasureXX
    align h, t;
    [name=cx1-xx1]
    measx h[0];
    [name=cx1-xx2]
    measx t[0];
    [name=cx2-xx1]
    measx h[1];
    [name=cx2-xx2]
    measx t[1];
    
    % CX MeasureZ
    align h, c;
    [name=cx1-mz]
    measz h[0];
    [name=cx2-mz]
    measz h[1];
    
    [name=mx1]
    measx c[0];
    [name=mx2]
    measx c[1];
    
    setstyle {draw=none} c, h;
    
    text {$=$} (-);
    
    [name=e3-cat1]
    placeholder c[0] | c[1];
    setstyle {draw} c;
    
    align ctl, c[0], h;
    
    % CX PrepareX
    [name=e3-cx1-px]
    prepx h[0];
    [name=e3-cx2-px]
    prepx h[1];
    setstyle {draw} h;

    % CX MeasureZZ
    align c, h;
    [name=e3-cx1-zz1]
    measz c[0];
    [name=e3-cx1-zz2]
    measz h[0];
    [name=e3-cx2-zz1]
    measz c[1];
    [name=e3-cx2-zz2]
    measz h[1];
    
    % CX MeasureXX
    align ctl, h, t;
    [name=e3-zz1]
    measz ctl;
    [name=e3-zz2]
    measz c[0];
    [name=e3-cx1-xx1]
    measx h[0];
    [name=e3-cx1-xx2]
    measx t[0];
    [name=e3-cx2-xx1]
    measx h[1];
    [name=e3-cx2-xx2]
    measx t[1];
    
    % CX MeasureZ
    align h, c;
    [name=e3-cx1-mz]
    measz h[0];
    [name=e3-cx2-mz]
    measz h[1];
    
    [name=e3-mx1]
    measx c[0];
    [name=e3-mx2]
    measx c[1];

    setstyle {draw=none} c, h;    

    text {$=$} (-);
    
    [name=e4-cat1]
    placeholder c[0] | h[0];
    [name=e4-cat2]
    placeholder c[1] | h[1];
    
    setstyle {draw} c, h;
    
    % CX MeasureXX
    align ctl, h, t;
    [name=e4-zz1]
    measz ctl;
    [name=e4-zz2]
    measz c[0];
    [name=e4-cx1-xx1]
    measx h[0];
    [name=e4-cx1-xx2]
    measx t[0];
    [name=e4-cx2-xx1]
    measx h[1];
    [name=e4-cx2-xx2]
    measx t[1];
    
    % CX MeasureZ
    align h, c;
    [name=e4-cx1-mz]
    measz h[0];
    [name=e4-cx2-mz]
    measz h[1];
    
    [name=e4-mx1]
    measx c[0];
    [name=e4-mx2]
    measx c[1];
    
    setstyle {draw=none} c, h;
    
    text {$=$} (-);
    
    setstyle {draw=none} c, h;
    [name=fout1,shape=yquant-and]
    cnot c, h | ctl;
    setstyle {draw} c, h;
    
    % CX MeasureXX
    align h, t;
    [name=e5-cx1-xx1]
    measx h[0];
    [name=e5-cx1-xx2]
    measx t[0];
    [name=e5-cx2-xx1]
    measx h[1];
    [name=e5-cx2-xx2]
    measx t[1];
    
    % CX MeasureZ
    align h, c;
    [name=e5-cx1-mz]
    measz h[0];
    [name=e5-cx2-mz]
    measz h[1];
    
    [name=e5-mx1]
    measx c[0];
    [name=e5-mx2]
    measx c[1];
    
    setstyle {draw=none} c, h;
    
    text {$=$} (-);
    
    setstyle {draw=none} c, h;
    [name=fout2,shape=yquant-and]
    cnot h | ctl;
    setstyle {draw} h;
    
    % CX MeasureXX
    align h, t;
    [name=e6-cx1-xx1]
    measx h[0];
    [name=e6-cx1-xx2]
    measx t[0];
    [name=e6-cx2-xx1]
    measx h[1];
    [name=e6-cx2-xx2]
    measx t[1];
    
    % CX MeasureZ
    align h, c;
    [name=e6-cx1-mz]
    measz h[0];
    discard h[0];
    [name=e6-cx2-mz]
    measz h[1];
    discard h[1];
    
    output {$|c\rangle$} ctl;
    output {$|t_1\oplus c\rangle$} t[0];
    output {$|t_2\oplus c\rangle$} t[1];
  \end{yquant}
  
  % (1)
  \draw (left-p0) -- (left-1);
  \draw (right-p0) -- (right-1);
  
  % (2)
  % shades
  \path[fill=orange,opacity=.25] ($(cat1-p0.south west)+(225:3pt)$) |- ($(cat1-0.north)+(90:3pt)$) -| ($(zz-0.north west)+(135:3pt)$) -| ($(zz-1.south east)+(315:3pt)$) -| ($(cat1-p0.south east)+(315:3pt)$) -- cycle;
  
  \path[fill=blue,opacity=.25] ($(cx1-px.south west)+(225:3pt)$) |- ($(cx1-px.north east)!1/2!(cx1-zz1.south west)$) |- ($(cx1-zz1.north)+(90:3pt)$) -| ($(cx1-zz1.south east)!1/2!(cx1-xx1.north west)$) -| ($(cx1-mz.south east)+(315:3pt)$) -| ($(cx1-xx2.south east)+(315:3pt)$) -- ($(cx1-xx2.south west)+(225:3pt)$) |- cycle;
  
  \path[fill=blue,opacity=.25] ($(cx2-px.south west)+(225:3pt)$) |- ($(cx2-px.north east)!1/2!(cx2-zz1.south west)$) |- ($(cx2-zz1.north)+(90:3pt)$) -| ($(cx2-zz1.south east)!1/2!(cx2-xx1.north west)$) -| ($(cx2-mz.south east)+(315:3pt)$) -| ($(cx2-xx2.south east)+(315:3pt)$) -- ($(cx2-xx2.south west)+(225:3pt)$) |- cycle;

  \path[fill=fill-z,draw=draw-z,very thick] (cat1-0) -- (cat1-p0) (cat1-0) circle (2pt) (cat1-p0) circle (2pt);
  
  \ZLine{zz-0}{zz-1}
  
  \ZLine{cx1-zz1}{cx1-zz2}
  \XLine{cx1-xx1}{cx1-xx2}
  
  \ZLine{cx2-zz1}{cx2-zz2}
  \XLine{cx2-xx1}{cx2-xx2}
  
  % (3)
  \node[fill=orange,opacity=.25,fit=(e3-cat1) (e3-cx1-zz1) (e3-cx2-zz2)] {};

  \path[fill=fill-z,draw=draw-z,very thick] (e3-cat1-0) -- (e3-cat1-p0) (e3-cat1-0) circle (2pt) (e3-cat1-p0) circle (2pt);
  
  \ZLine{e3-zz1}{e3-zz2}
  
  \ZLine{e3-cx1-zz1}{e3-cx1-zz2}
  \XLine{e3-cx1-xx1}{e3-cx1-xx2}
  
  \ZLine{e3-cx2-zz1}{e3-cx2-zz2}
  \XLine{e3-cx2-xx1}{e3-cx2-xx2}
  
  % (4)
  \path[very thick,draw=draw-z] (e4-cat1-0) -- (e4-cat2-p0);
  \ZCat{e4-cat1}
  \ZCat{e4-cat2}
  
  \ZLine{e4-zz1}{e4-zz2}
  \XLine{e4-cx1-xx1}{e4-cx1-xx2}
  \XLine{e4-cx2-xx1}{e4-cx2-xx2}

  % (5)
  \draw (fout1-p0) -- (fout1-p0 |- e5-cx2-xx1);
  \XLine{e5-cx1-xx1}{e5-cx1-xx2}
  \XLine{e5-cx2-xx1}{e5-cx2-xx2}

  % (6)
  \draw (fout2-p0) -- (fout2-p0 |- e6-cx2-xx1);
  \XLine{e6-cx1-xx1}{e6-cx1-xx2}
  \XLine{e6-cx2-xx1}{e6-cx2-xx2}
\end{tikzpicture}


==> circuits/nctl-tl-zipper.tex <==
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}[operators/subcircuit/seamless]
qubit {} x;
qubit {} xr;
qubit {} y;
qubit {} xr_copy;
qubit {} x_copy;

setstyle {draw=none} -;

[name=rhs]
subcircuit {
qubit {$|x_1\rangle$} x;
qubit {$|x_2\dots x_k\rangle^{(k-1)}$} xr;
qubit {$|y\rangle^{(m)}$} y;
qubit {$|0\rangle^{(k-1)}$} xr_copy;
qubit {$|0\rangle$} x_copy;

setstyle {draw,thin} x, xr, y, x_copy, xr_copy;
setstyle {very thick} xr, y, xr_copy;

cnot x_copy | x;
[operator/separation=-5pt]
cnot xr_copy | xr;

[name=f0,ft gate,ft x,y radius=18pt,x radius=35pt]
box {} y | xr, xr_copy, x_copy ~ x;

[operator/separation=10pt]
cnot xr_copy | xr;
[operator/separation=-5pt]
cnot x_copy | x;
} (x, xr, y, xr_copy, x_copy);

output {$|x_1\rangle$} x;
output {$|x_2 \dots x_k\rangle^{(k-1)}$} xr;
output {$|y \oplus f(x)\rangle^{(m)}$} y;
\end{yquant}

\begin{scope}[every node/.style={shape=regular polygon,fill=white,draw,regular polygon sides=6,inner sep=2pt}]
\node at (rhs-f0-p0) {};
\node at (rhs-f0-p1) {};
\end{scope}
\node [below] at (rhs-f0.north) {$d_0, \dots, d_{2^{k-1}-1}$};
\node [above] at (rhs-f0.south) {$d_{2^{k-1}}, \dots, d_{K-1}$};
\draw[double,decorate,decoration=zigzag] (rhs-f0.west) -- (rhs-f0.east);
\end{tikzpicture}

==> circuits/nctl-tl.tex <==
%auto-ignore
\begin{tikzpicture}[font=\footnotesize]
\begin{yquant}[operators/subcircuit/seamless]
qubit {} x;
qubit {} xr;
qubit {} y;

setstyle {draw=none} -;

[name=lhs]
subcircuit {
qubit {$|x\rangle^{(k)}$} x;
qubit {$|y\rangle^{(m)}$} y;
setstyle {draw} x, y;
setstyle {very thick} x, y;

[name=f,ft gate,ft x]
box {$d_0, \dots, d_{K-1}$} y | x;
} (x, y);

text {$=$} (-);
setstyle {draw=none} -;

[name=rhs]
subcircuit {
qubit {$|x_1\rangle$} x;
qubit {$|x_2\dots x_k\rangle^{(k-1)}$} xr;
qubit {$|y\rangle^{(m)}$} y;

setstyle {draw,thin} x, xr, y;
setstyle {very thick} xr, y;

cnot x;
hspace {-10pt} x;
[name=f0,ft gate,ft x]
box {$d_0, \dots, d_{2^{k-1}-1}$} y | xr, x;
hspace {-10pt} x;
cnot x;

[name=f1,ft gate,ft x]
box {$d_{2^{k-1}}, \dots, d_{K-1}$} y | xr, x;
} (x, xr, y);

output {$|x_1\rangle$} x;
output {$|x_2 \dots x_k\rangle^{(k-1)}$} xr;
output {$|y \oplus f(x)\rangle^{(m)}$} y;
\end{yquant}

\begin{scope}[every node/.style={shape=regular polygon,fill=white,draw,regular polygon sides=6,inner sep=2pt}]
\node at (lhs-f-p0) {};
\node at (rhs-f0-p0) {};
\node at (rhs-f1-p0) {};
\end{scope}
\end{tikzpicture}

==> circuits/one-input-tl.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\small]
\begin{yquant}
qubit {$|x\rangle$} input;
qubit {$|y\rangle^{(m)}$} output;
addstyle {very thick} output;

cnot input;
hspace {-15pt} -;
[ft gate,ft x,font=\small]
box {$\oplus d_0$} output | input;
hspace {-15pt} -;
cnot input;
[ft gate,ft x,font=\small]
box {$\oplus d_1$} output | input;

output {$|x\rangle$} input;
output {$|y \oplus d_x\rangle^{(m)}$} output;
\end{yquant}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/prep-bell-horizontal.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];
    
    setstyle {draw=none} q;

    [name=bell]
    prepbell q;
    
    setstyle {draw} q;

    text {$=$} (-);
    
    setstyle {draw=none} q;
    prepz q;
    setstyle {draw} q;
    
    [name=xx]
    measx q;
    
    [name=z]
    zgate q[0];
    
    output {$|00\rangle + |11\rangle$} (q);
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (xx-0.north) -- ++(up:5pt) -| (z.north);
  \end{scope}
  
  \BellLine{bell-0}{bell-1}
  \XLine{xx-0}{xx-1}
\end{tikzpicture}

==> circuits/prep-bell-vertical.tex <==
%auto-ignore
\begin{tikzpicture}
  \begin{yquant}
    qubit {} q;
    qubit {} q[+1];
    
    setstyle {draw=none} q;

    [name=bell]
    prepbell q;
    
    setstyle {draw} q;
    
    text {$=$} (-);
    
    setstyle {draw=none} q;
    prepx q;
    setstyle {draw} q;
     
    [name=zz]
    measz q;
    [name=x]
    xgate q[0];
    
    output {$|00\rangle + |11\rangle$} (q);
  \end{yquant}
  
  \begin{scope}[on background layer]
  \draw[double] (zz-0.north) -- ++(up:5pt) -| (x.north);
  \end{scope}
  
  \BellLine{bell-0}{bell-1}
  \ZLine{zz-0}{zz-1}
\end{tikzpicture}

==> circuits/prepare-bell4.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} q[4];
setstyle {draw=none} q;

[name=bell0]
prepbell q[0], q[3];
setstyle {draw} q[0], q[3];

text {$=$} (q);
setstyle {draw=none} q;

[name=bell1]
prepbell q;
setstyle {draw} q;

[name=bell2]
measbell q[1], q[2];

discard q[1-2];
\end{yquant}

\BellLine{bell0-0}{bell0-1}
\BellLine{bell1-0}{bell1-1}
\BellLine{bell1-2}{bell1-3}
\BellLine{bell2-0}{bell2-1}

\begin{scope}[on background layer]
\node[fit=(bell1-2) (bell1-3),inner sep=1.5pt] (b1) {};
\node[fit=(bell2-0) (bell2-1),inner sep=1.5pt] (b2) {};
\fill[blue,opacity=.25] (b2.north west) -| (b2.south east) -| (b1.south east) -| (b1.north west) -| cycle;
\end{scope}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/prepare-cz.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {$|+\rangle$} q;
qubit {$|+\rangle$} q[+1];

zz (q);

text {$=$} (q);

setstyle {draw=none} q;
prepx q[0];
prepz q[1];
setstyle {draw} q;
[name=mx]
measx q[1];
[name=mz]
measz q[0];
[name=x]
xgate q[0];

output {$|\mathrm{CZ}\rangle$} (q);
\end{yquant}

\XZLine{mx}{mz}
\scoped[on background layer] \draw[double] (mz.north) -- ++(up:5pt) -| (x.north);

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/remote-zz-with-move.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {A} a;
qubit {$\rvdots$} dots; discard dots;
qubit {B} b;
qubit {C} c;

[name=zz0]
measz a, c;
measx a;
setstyle {draw=none} a;

text {$=$} (-);
setstyle {draw} a;
setstyle {draw=none} b;

[name=move1]
movesrc a;
[name=move2]
movetgt b;
setstyle {draw=none} a;
setstyle {draw} b;

[name=zz1]
measz b, c;
measx b;
setstyle {draw=none} b;
\end{yquant}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\BellLine{move1}{move2}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/summary.tex <==
%auto-ignore
\tikzexternaldisable
%\begin{tabularx}{\linewidth}{XXll}
\begin{tabular}{llll}
\toprule
\multicolumn{2}{l}{Symbol} & Name & Remarks \\
\midrule
\small Circuit & \small 2D & & \\[4pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q;
[font=\protect\normalsize] measz q;
discard q;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-measz}}
& Measure Z & Leaves qubit in a ``blank'' state \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q;
[font=\protect\normalsize]
measx q;
discard q;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-measx}}
& Measure X & Leaves qubit in a ``blank'' state \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q;
setstyle {draw=none} -;
[font=\protect\normalsize]
prepz q;
setstyle {draw} -;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-prepz}}
& Prepare $|0\rangle$ & Expects qubit in a ``blank'' state \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q;
setstyle {draw=none} -;
[font=\protect\normalsize]
prepx q;
setstyle {draw} -;
\end{yquant}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-prepx}}
& Prepare $|+\rangle$ & Expects qubit in a ``blank'' state \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q[2];
[name=z1, font=\protect\normalsize]
measz q[0];
[name=z2, font=\protect\normalsize]
measz q[1];
\end{yquant}
\ZLine{z1}{z2}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-measzz}}
& Measure ZZ & Vertical only \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q[2];
[name=x1, font=\protect\normalsize]
measx q[0];
[name=x2, font=\protect\normalsize]
measx q[1];
\end{yquant}
\XLine{x1}{x2}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-measxx}}
& Measure XX & Horizontal only \\[10pt]
\begin{tikzpicture}[baseline=(base)]
\begin{yquant}
qubit {} q[2];
[name=x1, font=\protect\normalsize]
measx q[0];
[name=z2, font=\protect\normalsize]
measz q[1];
\end{yquant}
\XZLine{x1}{z2}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}
&
\scalebox{.8}{\input{circuits/mini-measxz}}
& Measure XZ & Blocks neighbors; expects and leaves them in ``blank'' state \\
\bottomrule
% \end{tabularx}
\end{tabular}
\tikzexternalenable


==> circuits/switch-board-bp-full.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
\checkerboard{4}{4}

\begin{scope}[every node/.style={ft bell,shape=yquant-ft-prepare}]
\node (c1) at (1,0) {\bonx};
\node (c2) at (2,0) {\bonx};
\node (c3) at (3,0) {\bonx};
\node (r1) at (0,1) {\bonx};
\node (r2) at (0,2) {\bonx};
\node (r3) at (0,3) {\bonx};
\end{scope}

\begin{scope}[on background layer]
\draw[draw-bell,line width=1mm] (r1) to[out=0,in=270] (c2);
\draw[draw-bell,line width=1mm] (r2) to[out=0,in=270] (c3);
\draw[draw-bell,line width=1mm] (r3) to[out=0,in=270] (c1);
\end{scope}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/switch-board-bp-part1.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
    \checkerboard{4}{4}
    
    \begin{scope}[every node/.style={ft bell,shape=yquant-ft-prepare}]
    \node (c1) at (1,3) {\bonx};
    \node (c2) at (2,1) {\bonx};
    \node (c3) at (3,2) {\bonx};
    \node (r1) at (0,1) {\bonx};
    \node (r2) at (0,2) {\bonx};
    \node (r3) at (0,3) {\bonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \BellLine{r1}{c2}
    \BellLine{r2}{c3}
    \BellLine{r3}{c1}
    \end{scope}
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/switch-board-bp-part2.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
    \checkerboard{4}{4}
    
    \begin{scope}[every node/.style={ft bell,shape=yquant-rectangle,rounded corners=2pt}]
    \node (c1) at (1,0) {\color{draw-bell}\mvtgtonx};
    \node (c2) at (2,0) {\color{draw-bell}\mvtgtonx};
    \node (c3) at (3,0) {\color{draw-bell}\mvtgtonx};
    \node (r1) at (2,1) {\color{draw-bell}\mvsrconx};
    \node (r2) at (3,2) {\color{draw-bell}\mvsrconx};
    \node (r3) at (1,3) {\color{draw-bell}\mvsrconx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \BellLine{r1}{c2}
    \BellLine{r2}{c3}
    \BellLine{r3}{c1}
    \end{scope}
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/switch-board-teleport-full.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
\checkerboard{4}{4}

\begin{scope}[every node/.style={ft bell,shape=yquant-rectangle,rounded corners=2pt}]
\node (c1) at (1,0) {\color{draw-bell}\mvsrconx};
\node (c2) at (2,0) {\color{draw-bell}\mvsrconx};
\node (c3) at (3,0) {\color{draw-bell}\mvsrconx};
\node (r1) at (0,1) {\color{draw-bell}\mvtgtonx};
\node (r2) at (0,2) {\color{draw-bell}\mvtgtonx};
\node (r3) at (0,3) {\color{draw-bell}\mvtgtonx};
\end{scope}

\begin{scope}[on background layer]
\draw[draw-bell,line width=1mm] (r1) to[out=0,in=270] (c2);
\draw[draw-bell,line width=1mm] (r2) to[out=0,in=270] (c3);
\draw[draw-bell,line width=1mm] (r3) to[out=0,in=270] (c1);
\end{scope}
\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/switch-board-teleport-part1.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
    \checkerboard{4}{4}
    
    \begin{scope}[every node/.style={ft bell,shape=yquant-ft-prepare}]
    \node (c1) at (1,3) {\bonx};
    \node (c2) at (2,1) {\bonx};
    \node (c3) at (3,2) {\bonx};
    \node (r1) at (0,1) {\bonx};
    \node (r2) at (0,2) {\bonx};
    \node (r3) at (0,3) {\bonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \BellLine{r1}{c2}
    \BellLine{r2}{c3}
    \BellLine{r3}{c1}
    \end{scope}
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/switch-board-teleport-part2.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),x=.5cm,y=-.5cm]
    \checkerboard{4}{4}
    
    \begin{scope}[every node/.style={ft bell,shape=yquant-ft-measure}]
    \node (c1) at (1,0) {\bonx};
    \node (c2) at (2,0) {\bonx};
    \node (c3) at (3,0) {\bonx};
    \node (r1) at (2,1) {\bonx};
    \node (r2) at (3,2) {\bonx};
    \node (r3) at (1,3) {\bonx};
    \end{scope}
    
    \begin{scope}[on background layer]
    \BellLine{r1}{c2}
    \BellLine{r2}{c3}
    \BellLine{r3}{c1}
    \end{scope}
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/teleport.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
    \begin{yquant}
    qubit {} q;
    qubit {} h[2]; setstyle {draw=none} h;

    [name=move1]
    movesrc q;
    [name=move2]
    movetgt h[1];
    setstyle {draw=none} q;
    setstyle {draw} h[1];

    text {$=$} (-);

    setstyle {draw=none} h;
    init {$|\varphi\rangle$} q;
    setstyle {draw} q;
    align -;
    
    [name=bell1]
    prepbell h;
    setstyle {draw} h;
    [name=bell2]
    measbell q, h[0];
    
    setstyle {draw=none} q, h[0];
    
    align -;
    [name=x]
    xgate h[1];
    [name=z]
    zgate h[1];
    
    output {$|\varphi\rangle$} h[1];
    \end{yquant}
    
    \BellLine{move1}{move2}
    \BellLine{bell1-0}{bell1-1}
    \BellLine{bell2-0}{bell2-1}
    
    \begin{scope}[on background layer,every node/.style={inner sep=1pt,font=\tiny,above right,pos=0}]
    \draw[double] (bell2-0.east) -| node {XX} (z.north);
    \draw[double] (bell2-1.east) -| node {ZZ} (x.north);
    \end{scope}
    
    \coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/xz-remote.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} a;
qubit {} s1; discard s1;
qubit {} b;
qubit {} c;
qubit {} s2; discard s2;
qubit {} d;

setstyle {draw=none} b, c;

[name=xz0-a]
measx a;
[name=xz0-b]
measz d;

text {=} (-);

hgate a;
[name=zz0]
measz a, d;
hgate a;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
text {$\rvdots$} s1;
init {B} b;
init {C} c;
text {$\rvdots$} s2;
init {D} d;
setstyle {draw} a, d;

prepx b, c;
setstyle {draw} b, c;
hgate a;
align -;
[name=zz1]
measz a, b;
[name=zz2]
measz c, d;
hgate a;
hgate b;
hgate b;

[name=bell2]
measbell b, c;

setstyle {draw=none} b, c;
text {=} (-);

prepx b, c;
setstyle {draw} b, c;
align -;
[name=c2-zz1-a]
measx a;
[name=c2-zz1-b]
measz b;
hgate b;
hgate b;
[name=c2-zz2]
measz c, d;

align -;

[name=c2-zz3]
measz b, c;

measx b, c;

setstyle {draw=none} b, c;
text {=} (-);

prepz b;
prepx c;
setstyle {draw} b, c;
align -;
[name=c3-xx1]
measx a, b;
[name=c3-zz2]
measz c, d;

align -;

[name=c3-xz3-a]
measx b;
[name=c3-xz3-b]
measz c;

measz b;
measx c;
setstyle {draw=none} b, c;
\end{yquant}

\XZLine{xz0-a}{xz0-b}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}
\BellLine{bell2-0}{bell2-1}

\XZLine{c2-zz1-a}{c2-zz1-b}
\ZLine{c2-zz2-0}{c2-zz2-1}
\ZLine{c2-zz3-0}{c2-zz3-1}

\XLine{c3-xx1-0}{c3-xx1-1}
\ZLine{c3-zz2-0}{c3-zz2-1}
\XZLine{c3-xz3-a}{c3-xz3-b}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/zz-shapes-mt.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (a, m, b);
[name=b2,draw=none,x radius=7pt]
box {} (m);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.north west);
\coordinate (bl) at (b1.south west);
\coordinate (br) at (b1.south -| b2.east);
\coordinate (tr) at (b2.east |- b1.north);

\path[fill=fill-z,draw=draw-z]
  (tl) |-
  ($(bl)!1/2!(br)$) |-
  ($(tr)!3/4!(br)$) --
  ($(tr)!1/4!(br)$) coordinate (right) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tl) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (right) -- (right |- u);
\end{scope}
\coordinate (a1) at ($(tl)!1/2!(u)$);
\draw[latex-latex] (a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1 -| right);
  
\node[left] at (a.east) {$|t_1\rangle$};
\node[left,align=center] at (middle.east) {$2n$ \\ qubits};
\node[left] at (b.east) {$|t_2\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/zz-shapes-s.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (a, m);
[name=b2,draw=none,x radius=7pt]
box {} (m, b);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.north west);
\coordinate (bl) at (b1.west |- b2.south);
\coordinate (br) at (b2.south east);
\coordinate (tr) at (b2.east |- b1.north);

\path[fill=fill-z,draw=draw-z]
  (tl) --
  ($(tl)!3/4!(bl)$) -|
  ($(bl)!1/2!(br)$) -|
  ($(br)!3/4!(tr)$) coordinate (right) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tl) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (right) -- (right |- u);
\end{scope}
\coordinate (a1) at ($(tl)!1/2!(u)$);
\draw[latex-latex] (a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1 -| right);
  
\node[left] at (a.east) {$|t_1\rangle$};
\node[left,align=center] at (middle.east) {$2n + 1$ \\ qubits};
\node[left] at (b.east) {$|t_2\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/zz-shapes-t.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
[name=a]
qubit {} a;
[name=middle,register/minimum height=.7cm,register/minimum depth=.7cm]
nobit m;
[name=b]
qubit {} b;

[name=b1,draw=none,x radius=7pt]
box {} (m);
[name=b2,draw=none,x radius=7pt]
box {} (a, m, b);

\end{yquant}

\coordinate (middle-right) at (middle.east -| current bounding box.east);
\begin{scope}[on background layer]
  \draw ([yshift=6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-2pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
  \draw ([yshift=-6pt] middle.east) coordinate (c) -- (c -| current bounding box.east);
\end{scope}

\coordinate (tl) at (b1.west |- b2.north);
\coordinate (bl) at (b1.west |- b2.south);
\coordinate (br) at (b2.south east);
\coordinate (tr) at (b2.north east);

\path[fill=fill-z,draw=draw-z]
  (tr) |-
  ($(bl)!1/2!(br)$) |-
  ($(tl)!3/4!(bl)$) --
  ($(tl)!1/4!(bl)$) coordinate (left) -|
  ($(tl)!1/2!(tr)$) coordinate (mid) -- cycle;
  
\begin{scope}[dashed,dash pattern=on 2pt off 1pt]
\draw (tr) -- ++(up:10pt) coordinate (u);
\draw (mid) -- (mid |- u);
\draw (left) -- (left |- u);
\end{scope}
\coordinate (a1) at ($(tr)!1/2!(u)$);
\draw[latex-latex] (tl |- a1) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_1$} (a1 -| mid);
\draw[latex-latex] (a1 -| mid) -- node[midway,above,inner sep=1pt,font=\scriptsize] {$\tau_2$} (a1);
  
\node[left] at (a.east) {$|t_1\rangle$};
\node[left,align=center] at (middle.east) {$2n$ \\ qubits};
\node[left] at (b.east) {$|t_2\rangle$};
\node[below,rotate=90] at (middle-right) {path};

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

==> circuits/zz3.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} a;
qubit {} b;
qubit {} c;

setstyle {draw=none} b;

[name=zz0]
measz a, c;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
setstyle {draw} a, c;

[name=px]
prepx b;
setstyle {draw} b;
align -;
[name=zz1]
measz a, b;
[name=x]
xgate b;
[name=zz2]
measz b, c;
[name=mx]
measx b;
discard b;
[name=z]
zgate c;
\end{yquant}

\begin{scope}[on background layer]
\coordinate (c) at ($(zz1-0.north)+(0,5pt)$);
\node[inner sep=2pt,fill=orange,opacity=.25,fit=(px) (c) (x)] {};
\node[inner sep=2pt,fill=blue,opacity=.25,fit=(zz2-0) (z)] {};
\draw[double] (zz1-0.north) -- ++(up:5pt) -| (x.north);
\draw[double,-stealth] (zz0-0.north) -- ++(up:10pt) coordinate (c2) node[above,inner sep=2pt] {$z$};
\draw[double,-stealth] (zz2-0.north) -- (zz2-0.north |- c2) node[above,inner sep=2pt] {$z$};
\draw[double] (z.north) -- (z.north |- mx.south);
\end{scope}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/zz4-bell-measure.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} a;
qubit {} b;
qubit {} c;
qubit {} d;

setstyle {draw=none} b, c;

[name=zz0]
measz a, d;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;
setstyle {draw} a, d;

[name=px]
prepx b, c;
setstyle {draw} b, c;
align -;
[name=zz1]
measz a, b, c, d;
[name=x]
xgate b, c;

[name=bell]
measbell b, c;
discard b, c;
\end{yquant}

\begin{scope}[on background layer]
\coordinate (c) at ($(zz1-0.north)+(0,5pt)$);
\node[inner sep=2pt,fill=orange,opacity=.25,fit=(px-0) (c) (x-0)] {};
\draw[double] (zz1-0.north) -- ++(up:5pt) -| (x-0.north);
\draw[double] (zz1-3.south) -- ++(down:5pt) -| (x-1.south);
\draw[double,-stealth] (zz0-0.north) -- ++(up:10pt) node[above,inner sep=2pt] {$z$};
\draw[double,-stealth] (bell-0.east) -- ++(right:15pt) node[pos=.42,above,inner sep=1.5pt,font=\tiny] {ZZ} node[right,inner sep=2pt] {$z$};
\end{scope}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz1-2}{zz1-3}
\BellLine{bell-0}{bell-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/zz4-bell-prepare.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} a;
qubit {} b;
qubit {} c;
qubit {} d;

setstyle {draw=none} b, c;

[name=zz0]
measz a, d;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;
setstyle {draw} a, d;

[name=bell]
prepbell b, c;
setstyle {draw} b, c;

[name=zz1]
measz a, b, c, d;
[name=mx]
measx b, c;
discard b, c;
[name=z]
zgate a, d;
\end{yquant}

\begin{scope}[on background layer]
\node[inner sep=2pt,fill=blue,opacity=.25,fit=(zz1-0) (mx-0)] {};
\draw[double,-stealth,inner sep=2pt] (zz0-0.north) -- ++(up:10pt) coordinate (c2) node[above] {$z_1\oplus z_2$};
\draw[double,-stealth] (zz1-0.north) -- ++(up:10pt) node[above,inner sep=2pt] {$z_1$};
\draw[double,-stealth] (zz1-3.south) -- ++(down:10pt) node[below,inner sep=2pt] {$z_2$};
\draw[double] (z-0.south) -- (z-0.south |- mx-0.north);
\draw[double] (z-1.north) -- (z-1.north |- mx-1.south);
\end{scope}
\BellLine{bell-0}{bell-1}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz1-2}{zz1-3}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}


==> circuits/zz5.tex <==
%auto-ignore
\begin{tikzpicture}[baseline=(base),font=\footnotesize]
\begin{yquant}
qubit {} a;
qubit {} b;
qubit {} c;
qubit {} d;
qubit {} e;

setstyle {draw=none} b, c, d;

[name=zz0]
measz a, e;

text {=} (-);
setstyle {draw=none} -;
init {A} a;
init {B} b;
init {C} c;
init {D} d;
init {E} e;
setstyle {draw} a, e;

[name=px]
prepx b;
setstyle {draw} b;
align -;
[name=zz1]
measz a, b;
[name=bell1]
prepbell c, d;
setstyle {draw} c, d;

[name=bell2]
measbell b, c;
discard b, c;

[name=zz2]
measz d, e;
[name=mx]
measx d;
discard d;
\end{yquant}

\begin{scope}[on background layer]
\node[inner sep=2pt,fill=orange,opacity=.25,fit=(px) (zz1-0)] {};
\node[inner sep=2pt,fill=blue,opacity=.25,fit=(zz2-1) (mx)] {};
\draw[double,-stealth] (zz0-0.north) -- ++(up:10pt) node[above,inner sep=2pt] {$z$};
\draw[double,-stealth] (zz2-1.south) -- ++(down:10pt) node[below,inner sep=2pt] {$z$};
\end{scope}
\ZLine{zz0-0}{zz0-1}
\ZLine{zz1-0}{zz1-1}
\ZLine{zz2-0}{zz2-1}
\BellLine{bell1-0}{bell1-1}
\BellLine{bell2-0}{bell2-1}

\coordinate (base) at (current bounding box.center);
\end{tikzpicture}

